Decentralized LLM Inference over Edge Networks with Energy Harvesting

Large language models have significantly transformed multiple fields with their exceptional performance in natural language tasks, but their deployment in resource-constrained environments like edge networks presents an ongoing challenge. Decentralized techniques for inference have emerged, distributing the model blocks among multiple devices to improve flexibility and cost effectiveness. However, energy limitations remain a significant concern for edge devices. We propose a sustainable model for collaborative inference on interconnected, battery-powered edge devices with energy harvesting. A semi-Markov model is developed to describe the states of the devices, considering processing parameters and average green energy arrivals. This informs the design of scheduling algorithms that aim to minimize device downtimes and maximize network throughput. Through empirical evaluations and simulated runs, we validate the effectiveness of our approach, paving the way for energy-efficient decentralized inference over edge networks.

==> Downtime-Energy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue2742204}{RGB}{27,42,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{seagreen6312776}{RGB}{63,127,76}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%title={Downtime per Energy Arrival},
x grid style={darkgray176},
xlabel={Average energy arrival [J/slot]},
xmin=0.2, xmax=5.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of inactive devices [devices/slot]},
ymin=0, ymax=0.63,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xticklabels={,,100,200,300,400,500}
]
\path [draw=seagreen6312776, fill=blue, opacity=0.2, line width=0pt]
(axis cs:0,0.649730560111997)
--(axis cs:0,0.631102773221321)
--(axis cs:0.05,0.625068215603457)
--(axis cs:0.1,0.61900297450864)
--(axis cs:0.15,0.612028381687921)
--(axis cs:0.2,0.605641836835283)
--(axis cs:0.25,0.598145706045502)
--(axis cs:0.3,0.59252323305089)
--(axis cs:0.35,0.5859689768418)
--(axis cs:0.4,0.579004456413561)
--(axis cs:0.45,0.573668414681829)
--(axis cs:0.5,0.566536138486032)
--(axis cs:0.55,0.560188897801884)
--(axis cs:0.6,0.553931922823584)
--(axis cs:0.65,0.548638913029034)
--(axis cs:0.7,0.543269192260296)
--(axis cs:0.75,0.536117421657352)
--(axis cs:0.8,0.530129137380124)
--(axis cs:0.85,0.524827098423237)
--(axis cs:0.9,0.517440319589335)
--(axis cs:0.95,0.510685226681161)
--(axis cs:1,0.504191145426118)
--(axis cs:1.05,0.497863787601287)
--(axis cs:1.1,0.489726727451143)
--(axis cs:1.15,0.478726505505215)
--(axis cs:1.2,0.467445338937221)
--(axis cs:1.25,0.455492291426001)
--(axis cs:1.3,0.442830656018454)
--(axis cs:1.35,0.430546995033691)
--(axis cs:1.4,0.418393906711027)
--(axis cs:1.45,0.407786467687704)
--(axis cs:1.5,0.396098607165837)
--(axis cs:1.55,0.384841173738471)
--(axis cs:1.6,0.374227683324109)
--(axis cs:1.65,0.363444032843826)
--(axis cs:1.7,0.35331913110291)
--(axis cs:1.75,0.342611358460701)
--(axis cs:1.8,0.332440256786527)
--(axis cs:1.85,0.323020085961931)
--(axis cs:1.9,0.314153882807112)
--(axis cs:1.95,0.30404978771168)
--(axis cs:2,0.295558839231175)
--(axis cs:2.05,0.286520540390879)
--(axis cs:2.1,0.276344721137224)
--(axis cs:2.15,0.269868140053531)
--(axis cs:2.2,0.259342439517605)
--(axis cs:2.25,0.251597120269506)
--(axis cs:2.3,0.242094724057008)
--(axis cs:2.35,0.233399242563681)
--(axis cs:2.4,0.226337024766862)
--(axis cs:2.45,0.219284220461321)
--(axis cs:2.5,0.211028516308685)
--(axis cs:2.55,0.202998974281985)
--(axis cs:2.6,0.19556143061019)
--(axis cs:2.65,0.188126935706541)
--(axis cs:2.7,0.181532560770803)
--(axis cs:2.75,0.17437871549984)
--(axis cs:2.8,0.1677675181309)
--(axis cs:2.85,0.161237801939154)
--(axis cs:2.9,0.154728320568121)
--(axis cs:2.95,0.148793970085136)
--(axis cs:3,0.142177181561555)
--(axis cs:3.05,0.133994162885872)
--(axis cs:3.1,0.130096170126897)
--(axis cs:3.15,0.123256398443477)
--(axis cs:3.2,0.116819033874875)
--(axis cs:3.25,0.112599203421014)
--(axis cs:3.3,0.106327787644167)
--(axis cs:3.35,0.101362949873725)
--(axis cs:3.4,0.0964605347486481)
--(axis cs:3.45,0.090968961412039)
--(axis cs:3.5,0.0867375543631948)
--(axis cs:3.55,0.0822101766739905)
--(axis cs:3.6,0.0777976360561767)
--(axis cs:3.65,0.0731341181894083)
--(axis cs:3.7,0.0696493394250076)
--(axis cs:3.75,0.0658988848277105)
--(axis cs:3.8,0.062370301394147)
--(axis cs:3.85,0.0588394156686884)
--(axis cs:3.9,0.0562399689865318)
--(axis cs:3.95,0.0528341285265541)
--(axis cs:4,0.0496577824108062)
--(axis cs:4.05,0.0460864834389474)
--(axis cs:4.1,0.0433342158858399)
--(axis cs:4.15,0.0411140725811925)
--(axis cs:4.2,0.0376630946562364)
--(axis cs:4.25,0.0349043339548331)
--(axis cs:4.3,0.0320245601474644)
--(axis cs:4.35,0.0297102972506382)
--(axis cs:4.4,0.0275599128068559)
--(axis cs:4.45,0.0248890673102195)
--(axis cs:4.5,0.0227421761689778)
--(axis cs:4.55,0.0204424344143879)
--(axis cs:4.6,0.0184952308354997)
--(axis cs:4.65,0.0162115067563978)
--(axis cs:4.7,0.0153648846584743)
--(axis cs:4.75,0.0139694310854177)
--(axis cs:4.8,0.0126954479341648)
--(axis cs:4.85,0.0113466091612138)
--(axis cs:4.9,0.0101655558361675)
--(axis cs:4.95,0.00869414178255254)
--(axis cs:5,0.00749214442484412)
--(axis cs:5.05,0.00612193256471642)
--(axis cs:5.1,0.00549221076179528)
--(axis cs:5.15,0.00402447503006659)
--(axis cs:5.2,0.00364964077199723)
--(axis cs:5.25,0.00223011456169157)
--(axis cs:5.3,0.00163497345438637)
--(axis cs:5.35,0.000896930769400056)
--(axis cs:5.4,0.000280565737802935)
--(axis cs:5.45,-0.000663970741078694)
--(axis cs:5.5,-0.00103308181775878)
--(axis cs:5.55,-0.00124505779995845)
--(axis cs:5.6,-0.00131285289025905)
--(axis cs:5.65,-0.00119595604999047)
--(axis cs:5.7,-0.000898749301675768)
--(axis cs:5.75,-0.000528027856075069)
--(axis cs:5.8,-0.000352455125549678)
--(axis cs:5.85,-0.000290199210658697)
--(axis cs:5.9,0)
--(axis cs:5.95,0)
--(axis cs:6,0)
--(axis cs:6.05,0)
--(axis cs:6.1,0)
--(axis cs:6.15,0)
--(axis cs:6.2,0)
--(axis cs:6.25,0)
--(axis cs:6.3,0)
--(axis cs:6.35,0)
--(axis cs:6.4,0)
--(axis cs:6.45,0)
--(axis cs:6.5,0)
--(axis cs:6.55,0)
--(axis cs:6.6,0)
--(axis cs:6.65,0)
--(axis cs:6.7,0)
--(axis cs:6.75,0)
--(axis cs:6.8,0)
--(axis cs:6.85,0)
--(axis cs:6.9,0)
--(axis cs:6.95,0)
--(axis cs:7,0)
--(axis cs:7,0)
--(axis cs:6.95,0)
--(axis cs:6.9,0)
--(axis cs:6.85,0)
--(axis cs:6.8,0)
--(axis cs:6.75,0)
--(axis cs:6.7,0)
--(axis cs:6.65,0)
--(axis cs:6.6,0)
--(axis cs:6.55,0)
--(axis cs:6.5,0)
--(axis cs:6.45,0)
--(axis cs:6.4,0)
--(axis cs:6.35,0)
--(axis cs:6.3,0)
--(axis cs:6.25,0)
--(axis cs:6.2,0)
--(axis cs:6.15,0)
--(axis cs:6.1,0)
--(axis cs:6.05,0)
--(axis cs:6,0)
--(axis cs:5.95,0)
--(axis cs:5.9,0)
--(axis cs:5.85,0.00032353254399203)
--(axis cs:5.8,0.000405788458883011)
--(axis cs:5.75,0.000644694522741736)
--(axis cs:5.7,0.00133874930167577)
--(axis cs:5.65,0.00212595604999047)
--(axis cs:5.6,0.00321951955692572)
--(axis cs:5.55,0.0042817244666251)
--(axis cs:5.5,0.00523974848442543)
--(axis cs:5.45,0.00630063740774536)
--(axis cs:5.4,0.0079494342621971)
--(axis cs:5.35,0.00901640256393334)
--(axis cs:5.3,0.00990169321228039)
--(axis cs:5.25,0.0112498854383086)
--(axis cs:5.2,0.0129136925613362)
--(axis cs:5.15,0.0141155249699335)
--(axis cs:5.1,0.0155644559048714)
--(axis cs:5.05,0.0168714007686169)
--(axis cs:5,0.0185211889084892)
--(axis cs:4.95,0.0196058582174475)
--(axis cs:4.9,0.0211644441638325)
--(axis cs:4.85,0.0224567241721196)
--(axis cs:4.8,0.0241612187325019)
--(axis cs:4.75,0.0255905689145825)
--(axis cs:4.7,0.0275751153415258)
--(axis cs:4.65,0.0286318265769356)
--(axis cs:4.6,0.031551435831167)
--(axis cs:4.55,0.0337308989189456)
--(axis cs:4.5,0.0365078238310224)
--(axis cs:4.45,0.0393642660231139)
--(axis cs:4.4,0.0420234205264775)
--(axis cs:4.35,0.044549702749362)
--(axis cs:4.3,0.0473521065192023)
--(axis cs:4.25,0.050815666045167)
--(axis cs:4.2,0.0539335720104302)
--(axis cs:4.15,0.0572859274188075)
--(axis cs:4.1,0.06033578411416)
--(axis cs:4.05,0.0637635165610524)
--(axis cs:4,0.0663122175891937)
--(axis cs:3.95,0.0702225381401125)
--(axis cs:3.9,0.0741533643468014)
--(axis cs:3.85,0.0765905843313114)
--(axis cs:3.8,0.0805263652725198)
--(axis cs:3.75,0.0838344485056227)
--(axis cs:3.7,0.087597327241659)
--(axis cs:3.65,0.0917425484772584)
--(axis cs:3.6,0.0964223639438235)
--(axis cs:3.55,0.101643156659343)
--(axis cs:3.5,0.106575778970139)
--(axis cs:3.45,0.111847705254628)
--(axis cs:3.4,0.116916131918018)
--(axis cs:3.35,0.122197050126275)
--(axis cs:3.3,0.127662212355833)
--(axis cs:3.25,0.134157463245653)
--(axis cs:3.2,0.139677632791791)
--(axis cs:3.15,0.146910268223189)
--(axis cs:3.1,0.152003829873103)
--(axis cs:3.05,0.158055837114127)
--(axis cs:3,0.164759485105111)
--(axis cs:2.95,0.171696029914864)
--(axis cs:2.9,0.177141679431878)
--(axis cs:2.85,0.185048864727512)
--(axis cs:2.8,0.1920124818691)
--(axis cs:2.75,0.19901128450016)
--(axis cs:2.7,0.205084105895864)
--(axis cs:2.65,0.212596397626793)
--(axis cs:2.6,0.220308569389811)
--(axis cs:2.55,0.228191025718015)
--(axis cs:2.5,0.235454817024648)
--(axis cs:2.45,0.244495779538679)
--(axis cs:2.4,0.250926308566472)
--(axis cs:2.35,0.259247424102986)
--(axis cs:2.3,0.268378609276325)
--(axis cs:2.25,0.277096213063826)
--(axis cs:2.2,0.284590893815729)
--(axis cs:2.15,0.294228526613135)
--(axis cs:2.1,0.301875278862777)
--(axis cs:2.05,0.311656126275791)
--(axis cs:2,0.321787827435492)
--(axis cs:1.95,0.330376878954985)
--(axis cs:1.9,0.340289450526218)
--(axis cs:1.85,0.349969914038068)
--(axis cs:1.8,0.359873076546807)
--(axis cs:1.75,0.369965308205969)
--(axis cs:1.7,0.380480868897094)
--(axis cs:1.65,0.390589300489505)
--(axis cs:1.6,0.400702316675887)
--(axis cs:1.55,0.412922159594859)
--(axis cs:1.5,0.423538059500831)
--(axis cs:1.45,0.434813532312303)
--(axis cs:1.4,0.445842759955643)
--(axis cs:1.35,0.457819671632971)
--(axis cs:1.3,0.470962677314874)
--(axis cs:1.25,0.482724375240665)
--(axis cs:1.2,0.494727994396118)
--(axis cs:1.15,0.503960161161457)
--(axis cs:1.1,0.512393272548856)
--(axis cs:1.05,0.518959545732038)
--(axis cs:1,0.524842187907203)
--(axis cs:0.95,0.531088106652163)
--(axis cs:0.9,0.536996347077327)
--(axis cs:0.85,0.543522901576767)
--(axis cs:0.8,0.549644195953214)
--(axis cs:0.75,0.555432578342654)
--(axis cs:0.7,0.56196414107304)
--(axis cs:0.65,0.567177753637635)
--(axis cs:0.6,0.57307141050975)
--(axis cs:0.55,0.579857768864782)
--(axis cs:0.5,0.586300528180631)
--(axis cs:0.45,0.592278251984837)
--(axis cs:0.4,0.59860221025311)
--(axis cs:0.35,0.604637689824876)
--(axis cs:0.3,0.610583433615791)
--(axis cs:0.25,0.616624293954514)
--(axis cs:0.2,0.624528163164727)
--(axis cs:0.15,0.630698284978749)
--(axis cs:0.1,0.637567025491356)
--(axis cs:0.05,0.643448451063199)
--(axis cs:0,0.649730560111997)
--cycle;

\path [draw=mediumblue2742204, fill=orange, opacity=0.2, line width=0pt]
(axis cs:0,0.590479007165617)
--(axis cs:0,0.537897659501049)
--(axis cs:0.05,0.529365259570264)
--(axis cs:0.1,0.523645659666297)
--(axis cs:0.15,0.51144521208643)
--(axis cs:0.2,0.50554603960311)
--(axis cs:0.25,0.496199162728419)
--(axis cs:0.3,0.486973537988494)
--(axis cs:0.35,0.47801101911193)
--(axis cs:0.4,0.471038578278374)
--(axis cs:0.45,0.462969405551132)
--(axis cs:0.5,0.453138430438007)
--(axis cs:0.55,0.443455402269663)
--(axis cs:0.6,0.432737425936944)
--(axis cs:0.65,0.427862967025472)
--(axis cs:0.7,0.416516866653685)
--(axis cs:0.75,0.409213999577419)
--(axis cs:0.8,0.395491092527251)
--(axis cs:0.85,0.384396064978529)
--(axis cs:0.9,0.369867482551905)
--(axis cs:0.95,0.35813067886312)
--(axis cs:1,0.347169389320212)
--(axis cs:1.05,0.332423656067599)
--(axis cs:1.1,0.321755757004064)
--(axis cs:1.15,0.306080239526739)
--(axis cs:1.2,0.295806651370303)
--(axis cs:1.25,0.28345809931026)
--(axis cs:1.3,0.271200414230629)
--(axis cs:1.35,0.257970155299431)
--(axis cs:1.4,0.244685393229144)
--(axis cs:1.45,0.237946905403413)
--(axis cs:1.5,0.229381148094062)
--(axis cs:1.55,0.219707000584982)
--(axis cs:1.6,0.207912581961069)
--(axis cs:1.65,0.199230400932363)
--(axis cs:1.7,0.190274165553156)
--(axis cs:1.75,0.184222960498316)
--(axis cs:1.8,0.172253819053404)
--(axis cs:1.85,0.164647894955752)
--(axis cs:1.9,0.156652574171907)
--(axis cs:1.95,0.149180539014958)
--(axis cs:2,0.139895571398945)
--(axis cs:2.05,0.135928111067546)
--(axis cs:2.1,0.129179529143668)
--(axis cs:2.15,0.123466746439068)
--(axis cs:2.2,0.114442509300536)
--(axis cs:2.25,0.110076993080545)
--(axis cs:2.3,0.100994088546436)
--(axis cs:2.35,0.0964705666286646)
--(axis cs:2.4,0.0904124248071001)
--(axis cs:2.45,0.0857048393799064)
--(axis cs:2.5,0.0795888184873745)
--(axis cs:2.55,0.0747286989018069)
--(axis cs:2.6,0.0686811129602902)
--(axis cs:2.65,0.0639037724286994)
--(axis cs:2.7,0.0603994457363514)
--(axis cs:2.75,0.0560523484993058)
--(axis cs:2.8,0.0531866827900537)
--(axis cs:2.85,0.0487881467396873)
--(axis cs:2.9,0.047336165886556)
--(axis cs:2.95,0.0449205592994015)
--(axis cs:3,0.0431956272886259)
--(axis cs:3.05,0.0405912105114583)
--(axis cs:3.1,0.0385933586299788)
--(axis cs:3.15,0.0371176162677625)
--(axis cs:3.2,0.033788855895972)
--(axis cs:3.25,0.031730816926731)
--(axis cs:3.3,0.0306729017597826)
--(axis cs:3.35,0.0279909699882002)
--(axis cs:3.4,0.0267632965161677)
--(axis cs:3.45,0.0244915202014049)
--(axis cs:3.5,0.0237667673342587)
--(axis cs:3.55,0.0219952206891537)
--(axis cs:3.6,0.0193886649203072)
--(axis cs:3.65,0.0175246937906712)
--(axis cs:3.7,0.0164889309070776)
--(axis cs:3.75,0.0149824519578965)
--(axis cs:3.8,0.0127194137569314)
--(axis cs:3.85,0.0119158596536144)
--(axis cs:3.9,0.00966998915872406)
--(axis cs:3.95,0.008532830943679)
--(axis cs:4,0.00788325902377663)
--(axis cs:4.05,0.0063883949579154)
--(axis cs:4.1,0.00503014929606047)
--(axis cs:4.15,0.0039515699579062)
--(axis cs:4.2,0.00297659924065453)
--(axis cs:4.25,0.00205246466699678)
--(axis cs:4.3,0.00111236257179942)
--(axis cs:4.35,0.000395753399597028)
--(axis cs:4.4,-0.000283011586140677)
--(axis cs:4.45,-0.000851431804907302)
--(axis cs:4.5,-0.00119480319369235)
--(axis cs:4.55,-0.00140093618187401)
--(axis cs:4.6,-0.00134861065151844)
--(axis cs:4.65,-0.00126108595240119)
--(axis cs:4.7,-0.00110780883605365)
--(axis cs:4.75,-0.000864797238813815)
--(axis cs:4.8,-0.000439183449791587)
--(axis cs:4.85,-0.000621856945043856)
--(axis cs:4.9,-0.000255058010487984)
--(axis cs:4.95,-0.000204046408390384)
--(axis cs:5,0)
--(axis cs:5.05,-0.000204046408390386)
--(axis cs:5.1,-0.000322140755306868)
--(axis cs:5.15,-0.000255058010487985)
--(axis cs:5.2,0)
--(axis cs:5.25,0)
--(axis cs:5.3,0)
--(axis cs:5.35,0)
--(axis cs:5.4,0)
--(axis cs:5.45,0)
--(axis cs:5.5,0)
--(axis cs:5.55,0)
--(axis cs:5.6,0)
--(axis cs:5.65,0)
--(axis cs:5.7,0)
--(axis cs:5.75,0)
--(axis cs:5.8,0)
--(axis cs:5.85,0)
--(axis cs:5.9,0)
--(axis cs:5.95,0)
--(axis cs:6,0)
--(axis cs:6.05,0)
--(axis cs:6.1,0)
--(axis cs:6.15,0)
--(axis cs:6.2,0)
--(axis cs:6.25,0)
--(axis cs:6.3,0)
--(axis cs:6.35,0)
--(axis cs:6.4,0)
--(axis cs:6.45,0)
--(axis cs:6.5,0)
--(axis cs:6.55,0)
--(axis cs:6.6,0)
--(axis cs:6.65,0)
--(axis cs:6.7,0)
--(axis cs:6.75,0)
--(axis cs:6.8,0)
--(axis cs:6.85,0)
--(axis cs:6.9,0)
--(axis cs:6.95,0)
--(axis cs:7,0)
--(axis cs:7,0)
--(axis cs:6.95,0)
--(axis cs:6.9,0)
--(axis cs:6.85,0)
--(axis cs:6.8,0)
--(axis cs:6.75,0)
--(axis cs:6.7,0)
--(axis cs:6.65,0)
--(axis cs:6.6,0)
--(axis cs:6.55,0)
--(axis cs:6.5,0)
--(axis cs:6.45,0)
--(axis cs:6.4,0)
--(axis cs:6.35,0)
--(axis cs:6.3,0)
--(axis cs:6.25,0)
--(axis cs:6.2,0)
--(axis cs:6.15,0)
--(axis cs:6.1,0)
--(axis cs:6.05,0)
--(axis cs:6,0)
--(axis cs:5.95,0)
--(axis cs:5.9,0)
--(axis cs:5.85,0)
--(axis cs:5.8,0)
--(axis cs:5.75,0)
--(axis cs:5.7,0)
--(axis cs:5.65,0)
--(axis cs:5.6,0)
--(axis cs:5.55,0)
--(axis cs:5.5,0)
--(axis cs:5.45,0)
--(axis cs:5.4,0)
--(axis cs:5.35,0)
--(axis cs:5.3,0)
--(axis cs:5.25,0)
--(axis cs:5.2,0)
--(axis cs:5.15,0.000271724677154652)
--(axis cs:5.1,0.000352140755306868)
--(axis cs:5.05,0.000217379741723719)
--(axis cs:5,0)
--(axis cs:4.95,0.000217379741723718)
--(axis cs:4.9,0.000271724677154651)
--(axis cs:4.85,0.000765190278377189)
--(axis cs:4.8,0.000512516783124921)
--(axis cs:4.75,0.00112146390548048)
--(axis cs:4.7,0.00171447550272032)
--(axis cs:4.65,0.00232108595240119)
--(axis cs:4.6,0.00284861065151844)
--(axis cs:4.55,0.00453426951520733)
--(axis cs:4.5,0.00536813652702567)
--(axis cs:4.45,0.00710809847157398)
--(axis cs:4.4,0.0077630115861407)
--(axis cs:4.35,0.0096309132670697)
--(axis cs:4.3,0.010950970761534)
--(axis cs:4.25,0.0125675353330033)
--(axis cs:4.2,0.0146767340926789)
--(axis cs:4.15,0.0158717633754272)
--(axis cs:4.1,0.0173098507039395)
--(axis cs:4.05,0.0192349383754179)
--(axis cs:4,0.0209667409762234)
--(axis cs:3.95,0.023307169056321)
--(axis cs:3.9,0.0250433441746093)
--(axis cs:3.85,0.026717473679719)
--(axis cs:3.8,0.0286405862430687)
--(axis cs:3.75,0.0311575480421036)
--(axis cs:3.7,0.0327810690929225)
--(axis cs:3.65,0.0353686395426623)
--(axis cs:3.6,0.0374580017463596)
--(axis cs:3.55,0.0394781126441797)
--(axis cs:3.5,0.0419232326657414)
--(axis cs:3.45,0.0443484797985951)
--(axis cs:3.4,0.046983370150499)
--(axis cs:3.35,0.0499490300117997)
--(axis cs:3.3,0.0521837649068841)
--(axis cs:3.25,0.0543758497399356)
--(axis cs:3.2,0.0574378107706946)
--(axis cs:3.15,0.0602023837322376)
--(axis cs:3.1,0.0634099747033546)
--(axis cs:3.05,0.0679154561552084)
--(axis cs:3,0.0679443727113742)
--(axis cs:2.95,0.0727027740339319)
--(axis cs:2.9,0.0762138341134441)
--(axis cs:2.85,0.0787851865936462)
--(axis cs:2.8,0.0848866505432795)
--(axis cs:2.75,0.0882076515006943)
--(axis cs:2.7,0.0950405542636488)
--(axis cs:2.65,0.0994562275713006)
--(axis cs:2.6,0.106402220373043)
--(axis cs:2.55,0.11345796776486)
--(axis cs:2.5,0.121184514845959)
--(axis cs:2.45,0.127055160620093)
--(axis cs:2.4,0.1348075751929)
--(axis cs:2.35,0.140649433371335)
--(axis cs:2.3,0.147779244786898)
--(axis cs:2.25,0.156949673586121)
--(axis cs:2.2,0.165290824032797)
--(axis cs:2.15,0.172843253560932)
--(axis cs:2.1,0.181743804189664)
--(axis cs:2.05,0.190055222265786)
--(axis cs:2,0.195844428601056)
--(axis cs:1.95,0.207156127651709)
--(axis cs:1.9,0.216807425828093)
--(axis cs:1.85,0.224965438377582)
--(axis cs:1.8,0.23498951427993)
--(axis cs:1.75,0.244527039501684)
--(axis cs:1.7,0.252015834446844)
--(axis cs:1.65,0.263039599067637)
--(axis cs:1.6,0.271670751372264)
--(axis cs:1.55,0.284476332748352)
--(axis cs:1.5,0.296312185239271)
--(axis cs:1.45,0.30731642792992)
--(axis cs:1.4,0.31507794010419)
--(axis cs:1.35,0.328443178033902)
--(axis cs:1.3,0.339546252436038)
--(axis cs:1.25,0.351198567356407)
--(axis cs:1.2,0.365540015296364)
--(axis cs:1.15,0.379303093806594)
--(axis cs:1.1,0.389217576329269)
--(axis cs:1.05,0.400763010599068)
--(axis cs:1,0.416300610679787)
--(axis cs:0.95,0.429499321136881)
--(axis cs:0.9,0.443379184114762)
--(axis cs:0.85,0.454477268354803)
--(axis cs:0.8,0.465078907472749)
--(axis cs:0.75,0.47389600042258)
--(axis cs:0.7,0.481909800012981)
--(axis cs:0.65,0.491410366307863)
--(axis cs:0.6,0.496262574063056)
--(axis cs:0.55,0.506824597730338)
--(axis cs:0.5,0.51449823622866)
--(axis cs:0.45,0.521240594448868)
--(axis cs:0.4,0.529384755054958)
--(axis cs:0.35,0.539572314221403)
--(axis cs:0.3,0.543979795344839)
--(axis cs:0.25,0.551744170604915)
--(axis cs:0.2,0.560547293730225)
--(axis cs:0.15,0.566781454580237)
--(axis cs:0.1,0.575881007000369)
--(axis cs:0.05,0.581384740429736)
--(axis cs:0,0.590479007165617)
--cycle;

\path [draw=mediumblue2742204, fill=green, opacity=0.2, line width=0pt]
(axis cs:0,0.523434363029015)
--(axis cs:0,0.460982303637653)
--(axis cs:0.05,0.448904333074503)
--(axis cs:0.1,0.443175018889982)
--(axis cs:0.15,0.434421489975305)
--(axis cs:0.2,0.427521217945032)
--(axis cs:0.25,0.420573161246809)
--(axis cs:0.3,0.413691668150587)
--(axis cs:0.35,0.404349155374219)
--(axis cs:0.4,0.39958028945058)
--(axis cs:0.45,0.388210561437362)
--(axis cs:0.5,0.382456271816049)
--(axis cs:0.55,0.37593661375821)
--(axis cs:0.6,0.36946894969316)
--(axis cs:0.65,0.362478619496272)
--(axis cs:0.7,0.354374611706784)
--(axis cs:0.75,0.349156325847567)
--(axis cs:0.8,0.338950601460431)
--(axis cs:0.85,0.32762945722696)
--(axis cs:0.9,0.317357183057158)
--(axis cs:0.95,0.304762567096846)
--(axis cs:1,0.293207796229199)
--(axis cs:1.05,0.281775422419691)
--(axis cs:1.1,0.271963877025932)
--(axis cs:1.15,0.262442959228222)
--(axis cs:1.2,0.251698457222137)
--(axis cs:1.25,0.240790840893257)
--(axis cs:1.3,0.22928827644817)
--(axis cs:1.35,0.22017997078525)
--(axis cs:1.4,0.211001150076495)
--(axis cs:1.45,0.199999581988678)
--(axis cs:1.5,0.188322532555723)
--(axis cs:1.55,0.176240867257755)
--(axis cs:1.6,0.166696550178069)
--(axis cs:1.65,0.157879852561475)
--(axis cs:1.7,0.146439907145078)
--(axis cs:1.75,0.135273273223571)
--(axis cs:1.8,0.124521401604722)
--(axis cs:1.85,0.115024191920107)
--(axis cs:1.9,0.105421373297758)
--(axis cs:1.95,0.0974237434329482)
--(axis cs:2,0.0855616185943877)
--(axis cs:2.05,0.0794794984930138)
--(axis cs:2.1,0.0700907221880111)
--(axis cs:2.15,0.0631932725236196)
--(axis cs:2.2,0.0571259103861539)
--(axis cs:2.25,0.0518028515715714)
--(axis cs:2.3,0.043784638546668)
--(axis cs:2.35,0.0392731934946345)
--(axis cs:2.4,0.0342786105097155)
--(axis cs:2.45,0.0284671625181093)
--(axis cs:2.5,0.0259216582105649)
--(axis cs:2.55,0.0192337322072232)
--(axis cs:2.6,0.0171788108333395)
--(axis cs:2.65,0.0127462615552218)
--(axis cs:2.7,0.00942109438377203)
--(axis cs:2.75,0.00590529645425938)
--(axis cs:2.8,0.00374025696778599)
--(axis cs:2.85,0.00262070386622206)
--(axis cs:2.9,0.00121146649426413)
--(axis cs:2.95,0.000182008232865152)
--(axis cs:3,-0.000138958085893323)
--(axis cs:3.05,-0.000659158869225751)
--(axis cs:3.1,-0.000880376361506982)
--(axis cs:3.15,-0.00134525831547961)
--(axis cs:3.2,-0.00167321554647759)
--(axis cs:3.25,-0.00184105511457318)
--(axis cs:3.3,-0.00190091565878047)
--(axis cs:3.35,-0.0019731156213524)
--(axis cs:3.4,-0.00212728441379281)
--(axis cs:3.45,-0.00202226223548193)
--(axis cs:3.5,-0.00186126156012475)
--(axis cs:3.55,-0.00183037480398702)
--(axis cs:3.6,-0.00175910892772515)
--(axis cs:3.65,-0.00158685611052227)
--(axis cs:3.7,-0.00144775739479618)
--(axis cs:3.75,-0.00139615271798445)
--(axis cs:3.8,-0.00129671758237162)
--(axis cs:3.85,-0.00104025863238793)
--(axis cs:3.9,-0.00106475195971271)
--(axis cs:3.95,-0.000912841457869576)
--(axis cs:4,-0.00084977077119906)
--(axis cs:4.05,-0.000732175011854865)
--(axis cs:4.1,-0.000475610925540551)
--(axis cs:4.15,-0.000421082954755996)
--(axis cs:4.2,-0.00035214095298541)
--(axis cs:4.25,-0.000436805033416582)
--(axis cs:4.3,-0.000344600237703343)
--(axis cs:4.35,-0.000375654222400205)
--(axis cs:4.4,-0.000255058010487985)
--(axis cs:4.45,0)
--(axis cs:4.5,0)
--(axis cs:4.55,0)
--(axis cs:4.6,0)
--(axis cs:4.65,0)
--(axis cs:4.7,0)
--(axis cs:4.75,0)
--(axis cs:4.8,0)
--(axis cs:4.85,0)
--(axis cs:4.9,0)
--(axis cs:4.95,0)
--(axis cs:5,0)
--(axis cs:5.05,0)
--(axis cs:5.1,0)
--(axis cs:5.15,0)
--(axis cs:5.2,0)
--(axis cs:5.25,0)
--(axis cs:5.3,0)
--(axis cs:5.35,0)
--(axis cs:5.4,0)
--(axis cs:5.45,0)
--(axis cs:5.5,0)
--(axis cs:5.55,0)
--(axis cs:5.6,0)
--(axis cs:5.65,0)
--(axis cs:5.7,0)
--(axis cs:5.75,0)
--(axis cs:5.8,0)
--(axis cs:5.85,0)
--(axis cs:5.9,0)
--(axis cs:5.95,0)
--(axis cs:6,0)
--(axis cs:6.05,0)
--(axis cs:6.1,0)
--(axis cs:6.15,0)
--(axis cs:6.2,0)
--(axis cs:6.25,0)
--(axis cs:6.3,0)
--(axis cs:6.35,0)
--(axis cs:6.4,0)
--(axis cs:6.45,0)
--(axis cs:6.5,0)
--(axis cs:6.55,0)
--(axis cs:6.6,0)
--(axis cs:6.65,0)
--(axis cs:6.7,0)
--(axis cs:6.75,0)
--(axis cs:6.8,0)
--(axis cs:6.85,0)
--(axis cs:6.9,0)
--(axis cs:6.95,0)
--(axis cs:7,0)
--(axis cs:7,0)
--(axis cs:6.95,0)
--(axis cs:6.9,0)
--(axis cs:6.85,0)
--(axis cs:6.8,0)
--(axis cs:6.75,0)
--(axis cs:6.7,0)
--(axis cs:6.65,0)
--(axis cs:6.6,0)
--(axis cs:6.55,0)
--(axis cs:6.5,0)
--(axis cs:6.45,0)
--(axis cs:6.4,0)
--(axis cs:6.35,0)
--(axis cs:6.3,0)
--(axis cs:6.25,0)
--(axis cs:6.2,0)
--(axis cs:6.15,0)
--(axis cs:6.1,0)
--(axis cs:6.05,0)
--(axis cs:6,0)
--(axis cs:5.95,0)
--(axis cs:5.9,0)
--(axis cs:5.85,0)
--(axis cs:5.8,0)
--(axis cs:5.75,0)
--(axis cs:5.7,0)
--(axis cs:5.65,0)
--(axis cs:5.6,0)
--(axis cs:5.55,0)
--(axis cs:5.5,0)
--(axis cs:5.45,0)
--(axis cs:5.4,0)
--(axis cs:5.35,0)
--(axis cs:5.3,0)
--(axis cs:5.25,0)
--(axis cs:5.2,0)
--(axis cs:5.15,0)
--(axis cs:5.1,0)
--(axis cs:5.05,0)
--(axis cs:5,0)
--(axis cs:4.95,0)
--(axis cs:4.9,0)
--(axis cs:4.85,0)
--(axis cs:4.8,0)
--(axis cs:4.75,0)
--(axis cs:4.7,0)
--(axis cs:4.65,0)
--(axis cs:4.6,0)
--(axis cs:4.55,0)
--(axis cs:4.5,0)
--(axis cs:4.45,0)
--(axis cs:4.4,0.000271724677154651)
--(axis cs:4.35,0.000418987555733538)
--(axis cs:4.3,0.000384600237703343)
--(axis cs:4.25,0.000486805033416582)
--(axis cs:4.2,0.00039214095298541)
--(axis cs:4.15,0.000477749621422662)
--(axis cs:4.1,0.000538944258873884)
--(axis cs:4.05,0.000902175011854865)
--(axis cs:4,0.00111310410453239)
--(axis cs:3.95,0.00117617479120291)
--(axis cs:3.9,0.00145475195971271)
--(axis cs:3.85,0.00143025863238793)
--(axis cs:3.8,0.00197671758237162)
--(axis cs:3.75,0.00224615271798445)
--(axis cs:3.7,0.00233775739479618)
--(axis cs:3.65,0.00275352277718894)
--(axis cs:3.6,0.00335244226105848)
--(axis cs:3.55,0.00384704147065369)
--(axis cs:3.5,0.00437126156012475)
--(axis cs:3.45,0.00530559556881526)
--(axis cs:3.4,0.00549061774712614)
--(axis cs:3.35,0.00721311562135239)
--(axis cs:3.3,0.00720091565878047)
--(axis cs:3.25,0.00866438844790651)
--(axis cs:3.2,0.00964654887981091)
--(axis cs:3.15,0.0101719249821463)
--(axis cs:3.1,0.0115637096948403)
--(axis cs:3.05,0.0140358255358924)
--(axis cs:3,0.0154722914192267)
--(axis cs:2.95,0.0172679917671348)
--(axis cs:2.9,0.0209585335057358)
--(axis cs:2.85,0.0238992961337778)
--(axis cs:2.8,0.0283864096988806)
--(axis cs:2.75,0.0334247035457406)
--(axis cs:2.7,0.0403455722828948)
--(axis cs:2.65,0.0470170717781117)
--(axis cs:2.6,0.0546245224999939)
--(axis cs:2.55,0.0627029344594435)
--(axis cs:2.5,0.0702683417894352)
--(axis cs:2.45,0.0780895041485573)
--(axis cs:2.4,0.0849580561569511)
--(axis cs:2.35,0.0909201398386989)
--(axis cs:2.3,0.101845361453332)
--(axis cs:2.25,0.110880481761762)
--(axis cs:2.2,0.119177422947179)
--(axis cs:2.15,0.128150060809714)
--(axis cs:2.1,0.136039277811989)
--(axis cs:2.05,0.146777168173653)
--(axis cs:2,0.155075048072279)
--(axis cs:1.95,0.169939589900385)
--(axis cs:1.9,0.177335293368909)
--(axis cs:1.85,0.184679141413226)
--(axis cs:1.8,0.197198598395279)
--(axis cs:1.75,0.204683393443096)
--(axis cs:1.7,0.214646759521589)
--(axis cs:1.65,0.222803480771858)
--(axis cs:1.6,0.233226783155265)
--(axis cs:1.55,0.242175799408913)
--(axis cs:1.5,0.251227467444277)
--(axis cs:1.45,0.26287708467799)
--(axis cs:1.4,0.271865516590171)
--(axis cs:1.35,0.282553362548084)
--(axis cs:1.3,0.288618390218498)
--(axis cs:1.25,0.298202492440076)
--(axis cs:1.2,0.310554876111197)
--(axis cs:1.15,0.321577040771778)
--(axis cs:1.1,0.332506122974067)
--(axis cs:1.05,0.342884577580309)
--(axis cs:1,0.352388870437467)
--(axis cs:0.95,0.364760766236487)
--(axis cs:0.9,0.375129483609508)
--(axis cs:0.85,0.384733876106374)
--(axis cs:0.8,0.395192731872901)
--(axis cs:0.75,0.403763674152433)
--(axis cs:0.7,0.412142054959883)
--(axis cs:0.65,0.419798047170394)
--(axis cs:0.6,0.426167716973508)
--(axis cs:0.55,0.432953386241791)
--(axis cs:0.5,0.441480394850619)
--(axis cs:0.45,0.449342771895971)
--(axis cs:0.4,0.45669971054942)
--(axis cs:0.35,0.463324177959114)
--(axis cs:0.3,0.475464998516081)
--(axis cs:0.25,0.479200172086524)
--(axis cs:0.2,0.488825448721636)
--(axis cs:0.15,0.496598510024695)
--(axis cs:0.1,0.504494981110018)
--(axis cs:0.05,0.513725666925499)
--(axis cs:0,0.523434363029015)
--cycle;

\addplot [thick, steelblue31119180, mark=triangle*, mark repeat=3, scale=1.4]
table {%
0 0.640416666666659
0.05 0.634258333333328
0.1 0.628284999999998
0.15 0.621363333333335
0.2 0.615085000000005
0.25 0.607385000000008
0.3 0.601553333333341
0.35 0.595303333333338
0.4 0.588803333333336
0.45 0.582973333333333
0.5 0.576418333333331
0.55 0.570023333333333
0.6 0.563501666666667
0.65 0.557908333333334
0.7 0.552616666666668
0.75 0.545775000000003
0.8 0.539886666666669
0.85 0.534175000000002
0.9 0.527218333333331
0.95 0.520886666666662
1 0.514516666666661
1.05 0.508411666666662
1.1 0.501059999999999
1.15 0.491343333333336
1.2 0.48108666666667
1.25 0.469108333333333
1.3 0.456896666666664
1.35 0.444183333333331
1.4 0.432118333333335
1.45 0.421300000000003
1.5 0.409818333333334
1.55 0.398881666666665
1.6 0.387464999999998
1.65 0.377016666666666
1.7 0.366900000000002
1.75 0.356288333333335
1.8 0.346156666666667
1.85 0.336494999999999
1.9 0.327221666666665
1.95 0.317213333333333
2 0.308673333333334
2.05 0.299088333333335
2.1 0.28911
2.15 0.282048333333333
2.2 0.271966666666667
2.25 0.264346666666666
2.3 0.255236666666667
2.35 0.246323333333333
2.4 0.238631666666667
2.45 0.23189
2.5 0.223241666666667
2.55 0.215595
2.6 0.207935
2.65 0.200361666666667
2.7 0.193308333333333
2.75 0.186695
2.8 0.17989
2.85 0.173143333333333
2.9 0.165935
2.95 0.160245
3 0.153468333333333
3.05 0.146025
3.1 0.14105
3.15 0.135083333333333
3.2 0.128248333333333
3.25 0.123378333333333
3.3 0.116995
3.35 0.11178
3.4 0.106688333333333
3.45 0.101408333333334
3.5 0.0966566666666668
3.55 0.0919266666666668
3.6 0.0871100000000001
3.65 0.0824383333333333
3.7 0.0786233333333333
3.75 0.0748666666666666
3.8 0.0714483333333334
3.85 0.0677149999999999
3.9 0.0651966666666666
3.95 0.0615283333333333
4 0.057985
4.05 0.0549249999999999
4.1 0.0518349999999999
4.15 0.0492
4.2 0.0457983333333333
4.25 0.04286
4.3 0.0396883333333333
4.35 0.0371300000000001
4.4 0.0347916666666667
4.45 0.0321266666666667
4.5 0.0296250000000001
4.55 0.0270866666666668
4.6 0.0250233333333334
4.65 0.0224216666666667
4.7 0.0214700000000001
4.75 0.0197800000000001
4.8 0.0184283333333334
4.85 0.0169016666666667
4.9 0.015665
4.95 0.01415
5 0.0130066666666667
5.05 0.0114966666666667
5.1 0.0105283333333334
5.15 0.00907000000000004
5.2 0.00828166666666674
5.25 0.00674000000000007
5.3 0.00576833333333338
5.35 0.0049566666666667
5.4 0.00411500000000002
5.45 0.00281833333333333
5.5 0.00210333333333333
5.55 0.00151833333333333
5.6 0.000953333333333335
5.65 0.000465
5.7 0.00022
5.75 5.83333333333333e-05
5.8 2.66666666666667e-05
5.85 1.66666666666667e-05
5.9 0
5.95 0
6 0
6.05 0
6.1 0
6.15 0
6.2 0
6.25 0
6.3 0
6.35 0
6.4 0
6.45 0
};
\addlegendentry{uniform}
\addplot [thick, darkorange25512714, mark=square*, mark repeat=3, scale=0.6]
table {%
0 0.564188333333333
0.05 0.555375
0.1 0.549763333333333
0.15 0.539113333333334
0.2 0.533046666666667
0.25 0.523971666666667
0.3 0.515476666666667
0.35 0.508791666666666
0.4 0.500211666666666
0.45 0.492105
0.5 0.483818333333333
0.55 0.475140000000001
0.6 0.4645
0.65 0.459636666666667
0.7 0.449213333333333
0.75 0.441554999999999
0.8 0.430285
0.85 0.419436666666666
0.9 0.406623333333333
0.95 0.393815
1 0.381734999999999
1.05 0.366593333333333
1.1 0.355486666666667
1.15 0.342691666666667
1.2 0.330673333333333
1.25 0.317328333333334
1.3 0.305373333333334
1.35 0.293206666666666
1.4 0.279881666666667
1.45 0.272631666666666
1.5 0.262846666666667
1.55 0.252091666666667
1.6 0.239791666666667
1.65 0.231135
1.7 0.221145
1.75 0.214375
1.8 0.203621666666667
1.85 0.194806666666667
1.9 0.18673
1.95 0.178168333333333
2 0.16787
2.05 0.162991666666666
2.1 0.155461666666666
2.15 0.148155
2.2 0.139866666666667
2.25 0.133513333333333
2.3 0.124386666666667
2.35 0.11856
2.4 0.11261
2.45 0.10638
2.5 0.100386666666667
2.55 0.0940933333333335
2.6 0.0875416666666666
2.65 0.08168
2.7 0.0777200000000001
2.75 0.07213
2.8 0.0690366666666666
2.85 0.0637866666666667
2.9 0.061775
2.95 0.0588116666666667
3 0.05557
3.05 0.0542533333333333
3.1 0.0510016666666667
3.15 0.0486600000000001
3.2 0.0456133333333333
3.25 0.0430533333333333
3.3 0.0414283333333334
3.35 0.03897
3.4 0.0368733333333333
3.45 0.03442
3.5 0.0328450000000001
3.55 0.0307366666666667
3.6 0.0284233333333334
3.65 0.0264466666666667
3.7 0.0246350000000001
3.75 0.02307
3.8 0.02068
3.85 0.0193166666666667
3.9 0.0173566666666667
3.95 0.01592
4 0.014425
4.05 0.0128116666666667
4.1 0.01117
4.15 0.0099116666666667
4.2 0.0088266666666667
4.25 0.00731000000000006
4.3 0.00603166666666672
4.35 0.00501333333333336
4.4 0.00374000000000001
4.45 0.00312833333333334
4.5 0.00208666666666666
4.55 0.00156666666666666
4.6 0.000750000000000001
4.65 0.00053
4.7 0.000303333333333333
4.75 0.000128333333333333
4.8 3.66666666666667e-05
4.85 7.16666666666667e-05
4.9 8.33333333333333e-06
4.95 6.66666666666667e-06
5 0
5.05 6.66666666666667e-06
5.1 1.5e-05
5.15 8.33333333333333e-06
5.2 0
5.25 0
5.3 0
5.35 0
5.4 0
5.45 0
5.5 0
5.55 0
5.6 0
5.65 0
5.7 0
5.75 0
5.8 0
5.85 0
5.9 0
5.95 0
6 0
6.05 0
6.1 0
6.15 0
6.2 0
6.25 0
6.3 0
6.35 0
6.4 0
6.45 0
};
\addlegendentry{long-term}
\addplot [thick, forestgreen4416044, mark=*, mark repeat=3]
table {%
0 0.492208333333334
0.05 0.481315000000001
0.1 0.473835
0.15 0.46551
0.2 0.458173333333334
0.25 0.449886666666666
0.3 0.444578333333334
0.35 0.433836666666667
0.4 0.42814
0.45 0.418776666666667
0.5 0.411968333333334
0.55 0.404445
0.6 0.397818333333334
0.65 0.391138333333333
0.7 0.383258333333333
0.75 0.37646
0.8 0.367071666666666
0.85 0.356181666666667
0.9 0.346243333333333
0.95 0.334761666666666
1 0.322798333333333
1.05 0.31233
1.1 0.302234999999999
1.15 0.29201
1.2 0.281126666666667
1.25 0.269496666666667
1.3 0.258953333333334
1.35 0.251366666666667
1.4 0.241433333333333
1.45 0.231438333333334
1.5 0.219775
1.55 0.209208333333334
1.6 0.199961666666667
1.65 0.190341666666667
1.7 0.180543333333333
1.75 0.169978333333333
1.8 0.16086
1.85 0.149851666666667
1.9 0.141378333333334
1.95 0.133681666666667
2 0.120318333333333
2.05 0.113128333333333
2.1 0.103065
2.15 0.0956716666666666
2.2 0.0881516666666667
2.25 0.0813416666666666
2.3 0.0728150000000001
2.35 0.0650966666666667
2.4 0.0596183333333333
2.45 0.0532783333333333
2.5 0.048095
2.55 0.0409683333333334
2.6 0.0359016666666667
2.65 0.0298816666666667
2.7 0.0248833333333334
2.75 0.019665
2.8 0.0160633333333333
2.85 0.01326
2.9 0.011085
2.95 0.00872499999999999
3 0.00766666666666668
3.05 0.00668833333333334
3.1 0.00534166666666667
3.15 0.00441333333333333
3.2 0.00398666666666666
3.25 0.00341166666666666
3.3 0.00265
3.35 0.00262
3.4 0.00168166666666667
3.45 0.00164166666666667
3.5 0.001255
3.55 0.00100833333333333
3.6 0.000796666666666667
3.65 0.000583333333333334
3.7 0.000445
3.75 0.000425
3.8 0.00034
3.85 0.000195
3.9 0.000195
3.95 0.000131666666666667
4 0.000131666666666667
4.05 8.5e-05
4.1 3.16666666666667e-05
4.15 2.83333333333333e-05
4.2 2e-05
4.25 2.5e-05
4.3 2e-05
4.35 2.16666666666667e-05
4.4 8.33333333333333e-06
4.45 0
4.5 0
4.55 0
4.6 0
4.65 0
4.7 0
4.75 0
4.8 0
4.85 0
4.9 0
4.95 0
5 0
5.05 0
5.1 0
5.15 0
5.2 0
5.25 0
5.3 0
5.35 0
5.4 0
5.45 0
5.5 0
5.55 0
5.6 0
5.65 0
5.7 0
5.75 0
5.8 0
5.85 0
5.9 0
5.95 0
6 0
6.05 0
6.1 0
6.15 0
};
\addlegendentry{adaptive}
\end{axis}

\end{tikzpicture}


==> Downtime-Ja.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue2742204}{RGB}{27,42,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{seagreen6312776}{RGB}{63,127,76}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Job arrival probability},
xmin=30, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Fraction of inactive devices [devices/slot]},
ymin=0, ymax=0.21,
ytick style={color=black},
xticklabels={,0.3, 0.4,0.5, 0.6,0.7, 0.8,0.9, 1},
yticklabels={,0,0.05,0.1,0.15,0.2,0.25},
xmajorgrids,
ymajorgrids
]
\path [draw=seagreen6312776, fill=blue, opacity=0.2, line width=0pt]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,-0.000943800713110027)
--(axis cs:22,0)
--(axis cs:23,-0.00142564549103152)
--(axis cs:24,-0.00161282680648586)
--(axis cs:25,-0.00127023894250211)
--(axis cs:26,-0.00111094524260655)
--(axis cs:27,-0.00200350837175254)
--(axis cs:28,-0.00177222726050016)
--(axis cs:29,-0.00178924731010648)
--(axis cs:30,-0.00204037313100225)
--(axis cs:31,-0.00241760149812703)
--(axis cs:32,-0.00230413929765799)
--(axis cs:33,-0.00388896738180783)
--(axis cs:34,-0.00292973561481763)
--(axis cs:35,-0.00335631852493627)
--(axis cs:36,-0.00317061499300394)
--(axis cs:37,-0.00297634688337016)
--(axis cs:38,-0.00294029217753582)
--(axis cs:39,-0.00302052950712042)
--(axis cs:40,-0.00295187939622357)
--(axis cs:41,-0.0028694896492532)
--(axis cs:42,-0.00264463092981199)
--(axis cs:43,-0.00210793260090946)
--(axis cs:44,-0.00107020616210446)
--(axis cs:45,-0.000701103596790643)
--(axis cs:46,-1.74982162675988e-05)
--(axis cs:47,0.00179774649090078)
--(axis cs:48,0.00257802600851491)
--(axis cs:49,0.00375187160870386)
--(axis cs:50,0.00616798798454045)
--(axis cs:51,0.00837125288788423)
--(axis cs:52,0.010234296052201)
--(axis cs:53,0.0126418653974173)
--(axis cs:54,0.0157761452951402)
--(axis cs:55,0.0166302594364981)
--(axis cs:56,0.0221087342229376)
--(axis cs:57,0.0245050774188495)
--(axis cs:58,0.0270457418144046)
--(axis cs:59,0.0340532935451019)
--(axis cs:60,0.0380095605005724)
--(axis cs:61,0.0377689632539158)
--(axis cs:62,0.0528879353301351)
--(axis cs:63,0.0480507016782287)
--(axis cs:64,0.058768296768814)
--(axis cs:65,0.059800272764652)
--(axis cs:66,0.0678103689756664)
--(axis cs:67,0.0722087951043978)
--(axis cs:68,0.0752903146237977)
--(axis cs:69,0.0826284513674379)
--(axis cs:70,0.0895107998192765)
--(axis cs:71,0.0919122900497601)
--(axis cs:72,0.0947821901790439)
--(axis cs:73,0.0964724664627906)
--(axis cs:74,0.101938579000967)
--(axis cs:75,0.108178189540522)
--(axis cs:76,0.110417868395554)
--(axis cs:77,0.108894968770939)
--(axis cs:78,0.112456391295455)
--(axis cs:79,0.117436595196989)
--(axis cs:80,0.117829057286502)
--(axis cs:81,0.123243571639007)
--(axis cs:82,0.122798299751248)
--(axis cs:83,0.123020705993989)
--(axis cs:84,0.124667613126615)
--(axis cs:85,0.122809959919866)
--(axis cs:86,0.130672358083893)
--(axis cs:87,0.125265686964903)
--(axis cs:88,0.12676619507739)
--(axis cs:89,0.133045945314139)
--(axis cs:90,0.132692886291234)
--(axis cs:91,0.131916131847462)
--(axis cs:92,0.13442986486863)
--(axis cs:93,0.127974473858364)
--(axis cs:94,0.139803541656674)
--(axis cs:95,0.138440653159176)
--(axis cs:96,0.132651169649285)
--(axis cs:97,0.136342692235004)
--(axis cs:98,0.134134033392864)
--(axis cs:99,0.132852893991659)
--(axis cs:100,0.135074437557308)
--(axis cs:100,0.195125562442692)
--(axis cs:100,0.195125562442692)
--(axis cs:99,0.193367106008341)
--(axis cs:98,0.194625966607136)
--(axis cs:97,0.197477307764996)
--(axis cs:96,0.195468830350715)
--(axis cs:95,0.200299346840824)
--(axis cs:94,0.202176458343326)
--(axis cs:93,0.189705526141636)
--(axis cs:92,0.19671013513137)
--(axis cs:91,0.192743868152539)
--(axis cs:90,0.194667113708766)
--(axis cs:89,0.192074054685861)
--(axis cs:88,0.18721380492261)
--(axis cs:87,0.186754313035096)
--(axis cs:86,0.191227641916107)
--(axis cs:85,0.182690040080133)
--(axis cs:84,0.184832386873385)
--(axis cs:83,0.186499294006011)
--(axis cs:82,0.183541700248751)
--(axis cs:81,0.183856428360993)
--(axis cs:80,0.179710942713499)
--(axis cs:79,0.178323404803011)
--(axis cs:78,0.173463608704545)
--(axis cs:77,0.171625031229061)
--(axis cs:76,0.171662131604446)
--(axis cs:75,0.169821810459478)
--(axis cs:74,0.163181420999033)
--(axis cs:73,0.158187533537209)
--(axis cs:72,0.156197809820956)
--(axis cs:71,0.15308770995024)
--(axis cs:70,0.152369200180724)
--(axis cs:69,0.144351548632562)
--(axis cs:68,0.136429685376202)
--(axis cs:67,0.134011204895603)
--(axis cs:66,0.128789631024333)
--(axis cs:65,0.120159727235348)
--(axis cs:64,0.119151703231186)
--(axis cs:63,0.107929298321771)
--(axis cs:62,0.112452064669865)
--(axis cs:61,0.093911036746084)
--(axis cs:60,0.0959304394994274)
--(axis cs:59,0.090306706454898)
--(axis cs:58,0.0787142581855953)
--(axis cs:57,0.0764949225811503)
--(axis cs:56,0.0748712657770624)
--(axis cs:55,0.0654897405635018)
--(axis cs:54,0.0617238547048598)
--(axis cs:53,0.0561181346025827)
--(axis cs:52,0.051145703947799)
--(axis cs:51,0.0473487471121158)
--(axis cs:50,0.0444520120154595)
--(axis cs:49,0.0422281283912961)
--(axis cs:48,0.0327219739914851)
--(axis cs:47,0.0305622535090993)
--(axis cs:46,0.0315174982162676)
--(axis cs:45,0.0273211035967907)
--(axis cs:44,0.0235902061621045)
--(axis cs:43,0.0219279326009095)
--(axis cs:42,0.017104630929812)
--(axis cs:41,0.0178294896492532)
--(axis cs:40,0.0161518793962236)
--(axis cs:39,0.0137805295071204)
--(axis cs:38,0.0119002921775358)
--(axis cs:37,0.00803634688337016)
--(axis cs:36,0.00801061499300394)
--(axis cs:35,0.00853631852493627)
--(axis cs:34,0.00638973561481763)
--(axis cs:33,0.00766896738180783)
--(axis cs:32,0.00444413929765799)
--(axis cs:31,0.00441760149812703)
--(axis cs:30,0.00392037313100225)
--(axis cs:29,0.00250924731010648)
--(axis cs:28,0.00245222726050016)
--(axis cs:27,0.00298350837175254)
--(axis cs:26,0.00139094524260655)
--(axis cs:25,0.00181023894250211)
--(axis cs:24,0.00227282680648586)
--(axis cs:23,0.00210564549103152)
--(axis cs:22,0)
--(axis cs:21,0.00124380071311003)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=mediumblue2742204, fill=orange, opacity=0.2, line width=0pt]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,-0.000698567070205395)
--(axis cs:22,-0.000582139225171163)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,-0.000582139225171164)
--(axis cs:26,-0.000582139225171163)
--(axis cs:27,-0.000719137812736475)
--(axis cs:28,0)
--(axis cs:29,-0.00071913781273647)
--(axis cs:30,-0.00112001654125053)
--(axis cs:31,-0.000465711380136926)
--(axis cs:32,-0.00106218119428215)
--(axis cs:33,-0.000582139225171163)
--(axis cs:34,-0.00160768747615451)
--(axis cs:35,-0.00204471441251296)
--(axis cs:36,-0.00219568504968262)
--(axis cs:37,-0.00229154486359944)
--(axis cs:38,-0.00203542050470383)
--(axis cs:39,-0.00194829750025078)
--(axis cs:40,-0.00257396205337052)
--(axis cs:41,-0.00245202192752671)
--(axis cs:42,-0.00358669026039605)
--(axis cs:43,-0.00249182637415006)
--(axis cs:44,-0.00310315691843134)
--(axis cs:45,-0.00261641948153947)
--(axis cs:46,-0.0024675117122365)
--(axis cs:47,-0.00262923984377056)
--(axis cs:48,-0.00257170491666195)
--(axis cs:49,-0.00200839530126117)
--(axis cs:50,-0.00132474315708395)
--(axis cs:51,-0.00187709204536352)
--(axis cs:52,-0.000352410922922061)
--(axis cs:53,-0.000371697516088962)
--(axis cs:54,0.00106219735840995)
--(axis cs:55,0.00190395299655588)
--(axis cs:56,0.00318166283327397)
--(axis cs:57,0.00435108244088675)
--(axis cs:58,0.0052233314331339)
--(axis cs:59,0.00658036553021579)
--(axis cs:60,0.00874080541867166)
--(axis cs:61,0.0106519647232131)
--(axis cs:62,0.0137060526316568)
--(axis cs:63,0.0157392901360684)
--(axis cs:64,0.0177357343786404)
--(axis cs:65,0.0190180471757248)
--(axis cs:66,0.0232214732032827)
--(axis cs:67,0.0273982226260458)
--(axis cs:68,0.0281609649718625)
--(axis cs:69,0.0336249406229637)
--(axis cs:70,0.034879783624631)
--(axis cs:71,0.0376130918331665)
--(axis cs:72,0.0416545399594934)
--(axis cs:73,0.0440029122743152)
--(axis cs:74,0.0449609004182025)
--(axis cs:75,0.0490895009544658)
--(axis cs:76,0.0498572698545264)
--(axis cs:77,0.0527326341616477)
--(axis cs:78,0.0549814110630886)
--(axis cs:79,0.0576922153645058)
--(axis cs:80,0.0588363858414374)
--(axis cs:81,0.0615460016818029)
--(axis cs:82,0.0633461045252475)
--(axis cs:83,0.0652951844051497)
--(axis cs:84,0.0621201703583692)
--(axis cs:85,0.0636558460441498)
--(axis cs:86,0.0667494536672179)
--(axis cs:87,0.0660381643473715)
--(axis cs:88,0.0652968405458434)
--(axis cs:89,0.0689433123792982)
--(axis cs:90,0.0700088238164817)
--(axis cs:91,0.0682409914369019)
--(axis cs:92,0.0673751619493704)
--(axis cs:93,0.0682500942954885)
--(axis cs:94,0.0706717448044855)
--(axis cs:95,0.0701391779003642)
--(axis cs:96,0.0737865666039278)
--(axis cs:97,0.0701977670342322)
--(axis cs:98,0.0699171372679881)
--(axis cs:99,0.0706777577185613)
--(axis cs:100,0.073014404381043)
--(axis cs:100,0.120345595618957)
--(axis cs:100,0.120345595618957)
--(axis cs:99,0.118622242281439)
--(axis cs:98,0.120802862732012)
--(axis cs:97,0.120042232965768)
--(axis cs:96,0.119673433396072)
--(axis cs:95,0.119160822099636)
--(axis cs:94,0.118008255195515)
--(axis cs:93,0.115929905704512)
--(axis cs:92,0.11386483805063)
--(axis cs:91,0.117639008563098)
--(axis cs:90,0.118271176183518)
--(axis cs:89,0.114736687620702)
--(axis cs:88,0.112903159454157)
--(axis cs:87,0.113741835652628)
--(axis cs:86,0.112370546332782)
--(axis cs:85,0.11112415395585)
--(axis cs:84,0.109079829641631)
--(axis cs:83,0.11306481559485)
--(axis cs:82,0.108693895474752)
--(axis cs:81,0.109113998318197)
--(axis cs:80,0.107643614158563)
--(axis cs:79,0.104347784635494)
--(axis cs:78,0.101438588936911)
--(axis cs:77,0.0981273658383523)
--(axis cs:76,0.0948627301454734)
--(axis cs:75,0.0954504990455339)
--(axis cs:74,0.0899390995817973)
--(axis cs:73,0.0894970877256847)
--(axis cs:72,0.0858054600405063)
--(axis cs:71,0.0810069081668333)
--(axis cs:70,0.0773802163753689)
--(axis cs:69,0.0779350593770362)
--(axis cs:68,0.0696990350281372)
--(axis cs:67,0.0671417773739541)
--(axis cs:66,0.062918526796717)
--(axis cs:65,0.0576819528242751)
--(axis cs:64,0.0542842656213595)
--(axis cs:63,0.0517807098639315)
--(axis cs:62,0.0492739473683431)
--(axis cs:61,0.0433080352767869)
--(axis cs:60,0.0413391945813283)
--(axis cs:59,0.0381396344697842)
--(axis cs:58,0.0330566685668661)
--(axis cs:57,0.0310489175591132)
--(axis cs:56,0.0309783371667261)
--(axis cs:55,0.0291360470034441)
--(axis cs:54,0.0234578026415901)
--(axis cs:53,0.0225316975160889)
--(axis cs:52,0.0210924109229221)
--(axis cs:51,0.0162770920453635)
--(axis cs:50,0.0151247431570839)
--(axis cs:49,0.0130083953012612)
--(axis cs:48,0.0131117049166619)
--(axis cs:47,0.0113092398437706)
--(axis cs:46,0.0101475117122365)
--(axis cs:45,0.00821641948153947)
--(axis cs:44,0.00948315691843134)
--(axis cs:43,0.00709182637415006)
--(axis cs:42,0.00656669026039605)
--(axis cs:41,0.00539202192752671)
--(axis cs:40,0.00459396205337052)
--(axis cs:39,0.00400829750025078)
--(axis cs:38,0.00395542050470383)
--(axis cs:37,0.00421154486359944)
--(axis cs:36,0.00345568504968262)
--(axis cs:35,0.00294471441251296)
--(axis cs:34,0.00248768747615451)
--(axis cs:33,0.000682139225171164)
--(axis cs:32,0.00132218119428215)
--(axis cs:31,0.000545711380136926)
--(axis cs:30,0.00154001654125053)
--(axis cs:29,0.000899137812736471)
--(axis cs:28,0)
--(axis cs:27,0.000899137812736475)
--(axis cs:26,0.000682139225171164)
--(axis cs:25,0.000682139225171164)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0.000682139225171164)
--(axis cs:21,0.000818567070205395)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=mediumblue2742204, fill=green, opacity=0.2, line width=0pt]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,-0.000698567070205395)
--(axis cs:39,0)
--(axis cs:40,-0.000582139225171163)
--(axis cs:41,-0.00061059973552742)
--(axis cs:42,-0.000582139225171163)
--(axis cs:43,0)
--(axis cs:44,-0.00071935974379499)
--(axis cs:45,0)
--(axis cs:46,-0.000876946807077268)
--(axis cs:47,-0.00101128305716424)
--(axis cs:48,-0.00117197046382828)
--(axis cs:49,-0.000886091613843516)
--(axis cs:50,-0.00123681150799959)
--(axis cs:51,-0.000793532316147544)
--(axis cs:52,-0.00127295621116176)
--(axis cs:53,-0.00136001333327946)
--(axis cs:54,-0.000876946807077261)
--(axis cs:55,-0.00119484766193301)
--(axis cs:56,-0.00117436580566219)
--(axis cs:57,-0.00159486611342927)
--(axis cs:58,-0.00128943693918597)
--(axis cs:59,-0.00121246641503254)
--(axis cs:60,-0.0020084401232773)
--(axis cs:61,-0.00172645164886354)
--(axis cs:62,-0.00208727028741432)
--(axis cs:63,-0.0021804200339774)
--(axis cs:64,-0.00213308978517051)
--(axis cs:65,-0.00210600415923688)
--(axis cs:66,-0.00217369024279402)
--(axis cs:67,-0.00225906135596921)
--(axis cs:68,-0.00201833174727987)
--(axis cs:69,-0.00221616301830633)
--(axis cs:70,-0.0023407816793545)
--(axis cs:71,-0.00212711568117365)
--(axis cs:72,-0.00214610641772334)
--(axis cs:73,-0.00235284500058433)
--(axis cs:74,-0.00218285729818104)
--(axis cs:75,-0.00192038638186306)
--(axis cs:76,-0.00197768316979883)
--(axis cs:77,-0.0018086069324479)
--(axis cs:78,-0.00177756016643995)
--(axis cs:79,-0.00149869481596436)
--(axis cs:80,-0.00143423263162588)
--(axis cs:81,-0.00166421908521864)
--(axis cs:82,-0.00153862991118616)
--(axis cs:83,-0.00116247029679796)
--(axis cs:84,-0.000702810277185314)
--(axis cs:85,-0.000512568881719502)
--(axis cs:86,-0.000973981315565019)
--(axis cs:87,-0.000331774873519175)
--(axis cs:88,-0.000536586474620917)
--(axis cs:89,8.48545051210237e-06)
--(axis cs:90,1.21154342706299e-06)
--(axis cs:91,0.000325867997235631)
--(axis cs:92,0.000188023116073356)
--(axis cs:93,0.000348353731019916)
--(axis cs:94,0.000942424381130199)
--(axis cs:95,0.000941365243792808)
--(axis cs:96,0.000782798711769122)
--(axis cs:97,0.000773022439220207)
--(axis cs:98,-3.19513178359907e-05)
--(axis cs:99,0.000696798110419743)
--(axis cs:100,0.000696198202232875)
--(axis cs:100,0.0193638017977671)
--(axis cs:100,0.0193638017977671)
--(axis cs:99,0.0185632018895803)
--(axis cs:98,0.016811951317836)
--(axis cs:97,0.0182869775607798)
--(axis cs:96,0.0195372012882309)
--(axis cs:95,0.0188386347562072)
--(axis cs:94,0.0197175756188698)
--(axis cs:93,0.0195716462689801)
--(axis cs:92,0.0174919768839266)
--(axis cs:91,0.0171741320027644)
--(axis cs:90,0.0167587884565729)
--(axis cs:89,0.0173115145494879)
--(axis cs:88,0.0156965864746209)
--(axis cs:87,0.0166717748735192)
--(axis cs:86,0.014653981315565)
--(axis cs:85,0.0148725688817195)
--(axis cs:84,0.0141028102771853)
--(axis cs:83,0.0133224702967979)
--(axis cs:82,0.0128386299111861)
--(axis cs:81,0.0112442190852186)
--(axis cs:80,0.0117542326316259)
--(axis cs:79,0.0115586948159643)
--(axis cs:78,0.0105175601664399)
--(axis cs:77,0.0094486069324479)
--(axis cs:76,0.0104576831697988)
--(axis cs:75,0.00984038638186306)
--(axis cs:74,0.00780285729818104)
--(axis cs:73,0.00787284500058433)
--(axis cs:72,0.00732610641772334)
--(axis cs:71,0.00664711568117365)
--(axis cs:70,0.0073007816793545)
--(axis cs:69,0.00747616301830633)
--(axis cs:68,0.00645833174727988)
--(axis cs:67,0.00593906135596921)
--(axis cs:66,0.00517369024279402)
--(axis cs:65,0.00462600415923688)
--(axis cs:64,0.00507308978517051)
--(axis cs:63,0.0044004200339774)
--(axis cs:62,0.00468727028741432)
--(axis cs:61,0.00336645164886354)
--(axis cs:60,0.0042084401232773)
--(axis cs:59,0.00177246641503254)
--(axis cs:58,0.00194943693918597)
--(axis cs:57,0.00265486611342927)
--(axis cs:56,0.00161436580566219)
--(axis cs:55,0.00159484766193301)
--(axis cs:54,0.00109694680707726)
--(axis cs:53,0.00194001333327945)
--(axis cs:52,0.00167295621116176)
--(axis cs:51,0.000993532316147544)
--(axis cs:50,0.00169681150799959)
--(axis cs:49,0.00116609161384352)
--(axis cs:48,0.00167197046382828)
--(axis cs:47,0.00133128305716424)
--(axis cs:46,0.00109694680707727)
--(axis cs:45,0)
--(axis cs:44,0.00087935974379499)
--(axis cs:43,0)
--(axis cs:42,0.000682139225171164)
--(axis cs:41,0.00075059973552742)
--(axis cs:40,0.000682139225171163)
--(axis cs:39,0)
--(axis cs:38,0.000818567070205395)
--(axis cs:37,0)
--(axis cs:36,0)
--(axis cs:35,0)
--(axis cs:34,0)
--(axis cs:33,0)
--(axis cs:32,0)
--(axis cs:31,0)
--(axis cs:30,0)
--(axis cs:29,0)
--(axis cs:28,0)
--(axis cs:27,0)
--(axis cs:26,0)
--(axis cs:25,0)
--(axis cs:24,0)
--(axis cs:23,0)
--(axis cs:22,0)
--(axis cs:21,0)
--(axis cs:20,0)
--(axis cs:19,0)
--(axis cs:18,0)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\addplot [thick, steelblue31119180, mark=triangle*, mark repeat=2]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0.00015
22 0
23 0.00034
24 0.00033
25 0.00027
26 0.00014
27 0.00049
28 0.00034
29 0.00036
30 0.00094
31 0.001
32 0.00107
33 0.00189
34 0.00173
35 0.00259
36 0.00242
37 0.00253
38 0.00448
39 0.00538
40 0.0066
41 0.00747999999999999
42 0.00722999999999999
43 0.00991
44 0.01126
45 0.01331
46 0.01575
47 0.01618
48 0.01765
49 0.02299
50 0.02531
51 0.02786
52 0.03069
53 0.03438
54 0.03875
55 0.04106
56 0.04849
57 0.0504999999999999
58 0.05288
59 0.06218
60 0.0669699999999999
61 0.0658399999999999
62 0.0826699999999998
63 0.0779899999999998
64 0.08896
65 0.0899799999999999
66 0.0982999999999999
67 0.10311
68 0.10586
69 0.11349
70 0.12094
71 0.1225
72 0.12549
73 0.12733
74 0.13256
75 0.139
76 0.14104
77 0.14026
78 0.14296
79 0.14788
80 0.14877
81 0.15355
82 0.15317
83 0.15476
84 0.15475
85 0.15275
86 0.16095
87 0.15601
88 0.15699
89 0.16256
90 0.16368
91 0.16233
92 0.16557
93 0.15884
94 0.17099
95 0.16937
96 0.16406
97 0.16691
98 0.16438
99 0.16311
100 0.1651
};
\addlegendentry{uniform}
\addplot [thick, darkorange25512714, mark=square*, mark repeat=2]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 6e-05
22 5e-05
23 0
24 0
25 5e-05
26 5e-05
27 9e-05
28 0
29 9e-05
30 0.00021
31 4e-05
32 0.00013
33 5e-05
34 0.00044
35 0.00045
36 0.00063
37 0.00096
38 0.00096
39 0.00103
40 0.00101
41 0.00147
42 0.00149
43 0.0023
44 0.00319
45 0.0028
46 0.00384
47 0.00434
48 0.00527
49 0.0055
50 0.00689999999999999
51 0.00719999999999999
52 0.01037
53 0.01108
54 0.01226
55 0.01552
56 0.01708
57 0.0177
58 0.01914
59 0.02236
60 0.02504
61 0.02698
62 0.0314899999999999
63 0.03376
64 0.0360099999999999
65 0.03835
66 0.0430699999999999
67 0.0472699999999999
68 0.0489299999999999
69 0.05578
70 0.05613
71 0.0593099999999999
72 0.0637299999999998
73 0.0667499999999999
74 0.0674499999999999
75 0.0722699999999999
76 0.0723599999999999
77 0.07543
78 0.07821
79 0.08102
80 0.08324
81 0.08533
82 0.0860199999999999
83 0.08918
84 0.0856
85 0.08739
86 0.08956
87 0.08989
88 0.0891
89 0.0918399999999999
90 0.09414
91 0.09294
92 0.09062
93 0.0920900000000001
94 0.09434
95 0.0946500000000001
96 0.09673
97 0.09512
98 0.09536
99 0.09465
100 0.09668
};
\addlegendentry{long-term}
\addplot [thick, forestgreen4416044, mark=*, mark repeat=2]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 6e-05
39 0
40 5e-05
41 7e-05
42 5e-05
43 0
44 8e-05
45 0
46 0.00011
47 0.00016
48 0.00025
49 0.00014
50 0.00023
51 0.0001
52 0.0002
53 0.00029
54 0.00011
55 0.0002
56 0.00022
57 0.00053
58 0.00033
59 0.00028
60 0.0011
61 0.00082
62 0.0013
63 0.00111
64 0.00147
65 0.00126
66 0.0015
67 0.00184
68 0.00222
69 0.00263
70 0.00248
71 0.00226
72 0.00259
73 0.00276
74 0.00281
75 0.00396
76 0.00424
77 0.00382
78 0.00437
79 0.00502999999999999
80 0.00515999999999999
81 0.00478999999999999
82 0.00564999999999999
83 0.00607999999999999
84 0.00669999999999999
85 0.00717999999999999
86 0.00683999999999999
87 0.00816999999999999
88 0.00757999999999999
89 0.00866
90 0.00837999999999999
91 0.00874999999999999
92 0.00883999999999999
93 0.00996
94 0.01033
95 0.00989
96 0.01016
97 0.00953
98 0.00838999999999999
99 0.00963
100 0.01003
};
\addlegendentry{adaptive}
\end{axis}

\end{tikzpicture}


==> Dropped-Ja.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue2742204}{RGB}{27,42,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{seagreen6312776}{RGB}{63,127,76}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Job arrival probability},
xmin=40, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of jobs dropped},
ymin=0, ymax=40,
ytick style={color=black},
xticklabels={,0.4,0.5,0.6,0.7,0.8,0.9,1},
xmajorgrids,
ymajorgrids
]
\path [draw=seagreen6312776, fill=blue, opacity=0.2, line width=0pt]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,-0.00953565375285288)
--(axis cs:5,-0.00953565375285276)
--(axis cs:6,-0.00953565375285283)
--(axis cs:7,-0.00953565375285284)
--(axis cs:8,-0.0128922052691256)
--(axis cs:9,-0.0170396451174127)
--(axis cs:10,-0.00953565375285279)
--(axis cs:11,-0.0128922052691257)
--(axis cs:12,-0.0185112266327764)
--(axis cs:13,-0.0207908857961262)
--(axis cs:14,-0.0185112266327764)
--(axis cs:15,-0.0312076383191239)
--(axis cs:16,-0.0258250323769552)
--(axis cs:17,-0.0224801524773942)
--(axis cs:18,-0.0260903443682897)
--(axis cs:19,-0.027016337252557)
--(axis cs:20,-0.0270277706369602)
--(axis cs:21,-0.0312330362622475)
--(axis cs:22,-0.0257320780908462)
--(axis cs:23,-0.0312507744688989)
--(axis cs:24,-0.0277886096020123)
--(axis cs:25,-0.0280476010645929)
--(axis cs:26,-0.0241013748054268)
--(axis cs:27,-0.0227595553563954)
--(axis cs:28,-0.0215806247752884)
--(axis cs:29,-0.0197977473768234)
--(axis cs:30,-0.00669971207365902)
--(axis cs:31,-0.0148762194703209)
--(axis cs:32,-0.00298879877723655)
--(axis cs:33,-0.0106816135983946)
--(axis cs:34,0.00488162192950453)
--(axis cs:35,0.0334769143349531)
--(axis cs:36,0.00793519612149379)
--(axis cs:37,0.0419355409446934)
--(axis cs:38,0.0567455896842617)
--(axis cs:39,0.0938880353150679)
--(axis cs:40,0.0959915183730791)
--(axis cs:41,0.108752777791493)
--(axis cs:42,0.160025703033969)
--(axis cs:43,0.147747390086189)
--(axis cs:44,0.272772902962577)
--(axis cs:45,0.252061797848963)
--(axis cs:46,0.286058674842239)
--(axis cs:47,0.357386483149667)
--(axis cs:48,0.440175781799147)
--(axis cs:49,0.504782324969149)
--(axis cs:50,0.619042109929248)
--(axis cs:51,0.686928896899091)
--(axis cs:52,0.816024544396505)
--(axis cs:53,0.958910338244282)
--(axis cs:54,1.0008440763576)
--(axis cs:55,1.19044470337374)
--(axis cs:56,1.41815338129085)
--(axis cs:57,1.53837067341371)
--(axis cs:58,1.66549282736121)
--(axis cs:59,2.07219723483133)
--(axis cs:60,2.37147909868316)
--(axis cs:61,2.41225701044145)
--(axis cs:62,3.20584489709696)
--(axis cs:63,3.21571403155629)
--(axis cs:64,3.92618805694767)
--(axis cs:65,4.2004016949659)
--(axis cs:66,4.82266758183764)
--(axis cs:67,5.21039299877508)
--(axis cs:68,5.66387502912038)
--(axis cs:69,6.4093477546449)
--(axis cs:70,6.90867398082978)
--(axis cs:71,7.59348087046172)
--(axis cs:72,8.37003541191472)
--(axis cs:73,9.13675543254258)
--(axis cs:74,9.82570891181279)
--(axis cs:75,10.7275128607339)
--(axis cs:76,11.5462974580607)
--(axis cs:77,12.187148754349)
--(axis cs:78,12.9968522743264)
--(axis cs:79,13.8818496109166)
--(axis cs:80,14.8982767897869)
--(axis cs:81,16.0504336039363)
--(axis cs:82,16.7903874754613)
--(axis cs:83,17.7657952148667)
--(axis cs:84,18.6724228997248)
--(axis cs:85,19.3864419628189)
--(axis cs:86,20.6812033866703)
--(axis cs:87,21.4005319947147)
--(axis cs:88,22.1439034819672)
--(axis cs:89,23.4384267822118)
--(axis cs:90,24.6648086575583)
--(axis cs:91,25.5916493340622)
--(axis cs:92,26.3286323729562)
--(axis cs:93,27.043579695785)
--(axis cs:94,28.6805373581017)
--(axis cs:95,29.4366047893378)
--(axis cs:96,30.203846267549)
--(axis cs:97,31.5769514661884)
--(axis cs:98,32.388253472685)
--(axis cs:99,33.2687784199425)
--(axis cs:100,34.3256626517497)
--(axis cs:100,37.8403373482503)
--(axis cs:100,37.8403373482503)
--(axis cs:99,36.9792215800575)
--(axis cs:98,36.165746527315)
--(axis cs:97,35.2010485338116)
--(axis cs:96,34.020153732451)
--(axis cs:95,33.2793952106622)
--(axis cs:94,32.6934626418983)
--(axis cs:93,30.890420304215)
--(axis cs:92,30.4693676270438)
--(axis cs:91,29.6623506659378)
--(axis cs:90,28.5991913424418)
--(axis cs:89,27.6295732177882)
--(axis cs:88,26.3780965180328)
--(axis cs:87,25.5374680052853)
--(axis cs:86,24.8727966133297)
--(axis cs:85,23.5155580371811)
--(axis cs:84,22.8715771002752)
--(axis cs:83,21.9742047851333)
--(axis cs:82,21.0856125245387)
--(axis cs:81,20.2755663960637)
--(axis cs:80,19.0937232102131)
--(axis cs:79,18.1361503890834)
--(axis cs:78,17.1691477256736)
--(axis cs:77,16.316851245651)
--(axis cs:76,15.3837025419393)
--(axis cs:75,14.9284871392661)
--(axis cs:74,13.9102910881872)
--(axis cs:73,13.1672445674574)
--(axis cs:72,12.1979645880853)
--(axis cs:71,11.3965191295383)
--(axis cs:70,10.6153260191702)
--(axis cs:69,9.9226522453551)
--(axis cs:68,9.06212497087962)
--(axis cs:67,8.65360700122492)
--(axis cs:66,7.97933241816236)
--(axis cs:65,7.2315983050341)
--(axis cs:64,6.98181194305233)
--(axis cs:63,5.89228596844371)
--(axis cs:62,5.81215510290304)
--(axis cs:61,4.88574298955855)
--(axis cs:60,4.71452090131684)
--(axis cs:59,4.27580276516867)
--(axis cs:58,3.58250717263879)
--(axis cs:57,3.45762932658629)
--(axis cs:56,3.20584661870915)
--(axis cs:55,2.81155529662626)
--(axis cs:54,2.5651559236424)
--(axis cs:53,2.41508966175572)
--(axis cs:52,2.1559754556035)
--(axis cs:51,1.87307110310091)
--(axis cs:50,1.75095789007075)
--(axis cs:49,1.61521767503085)
--(axis cs:48,1.38182421820085)
--(axis cs:47,1.31061351685033)
--(axis cs:46,1.14194132515776)
--(axis cs:45,1.01793820215104)
--(axis cs:44,0.969227097037423)
--(axis cs:43,0.826252609913811)
--(axis cs:42,0.721974296966031)
--(axis cs:41,0.671247222208507)
--(axis cs:40,0.620008481626921)
--(axis cs:39,0.600111964684932)
--(axis cs:38,0.521254410315738)
--(axis cs:37,0.366064459055307)
--(axis cs:36,0.392064803878506)
--(axis cs:35,0.412523085665047)
--(axis cs:34,0.263118378070495)
--(axis cs:33,0.286681613598395)
--(axis cs:32,0.244988798777237)
--(axis cs:31,0.222876219470321)
--(axis cs:30,0.228699712073659)
--(axis cs:29,0.155797747376823)
--(axis cs:28,0.165580624775288)
--(axis cs:27,0.156759555356395)
--(axis cs:26,0.114101374805427)
--(axis cs:25,0.0980476010645929)
--(axis cs:24,0.131788609602012)
--(axis cs:23,0.103250774468899)
--(axis cs:22,0.101732078090846)
--(axis cs:21,0.0772330362622475)
--(axis cs:20,0.0810277706369602)
--(axis cs:19,0.075016337252557)
--(axis cs:18,0.0600903443682897)
--(axis cs:17,0.0404801524773942)
--(axis cs:16,0.0578250323769552)
--(axis cs:15,0.0712076383191239)
--(axis cs:14,0.0285112266327764)
--(axis cs:13,0.0347908857961262)
--(axis cs:12,0.0285112266327764)
--(axis cs:11,0.0168922052691257)
--(axis cs:10,0.0115356537528528)
--(axis cs:9,0.0250396451174127)
--(axis cs:8,0.0168922052691256)
--(axis cs:7,0.0115356537528528)
--(axis cs:6,0.0115356537528528)
--(axis cs:5,0.0115356537528528)
--(axis cs:4,0.0115356537528529)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=mediumblue2742204, fill=orange, opacity=0.2, line width=0pt]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,-0.0128922052691258)
--(axis cs:10,-0.00953565375285279)
--(axis cs:11,-0.015230011885167)
--(axis cs:12,-0.0170396451174127)
--(axis cs:13,-0.0197423127684103)
--(axis cs:14,-0.0207908857961263)
--(axis cs:15,-0.0242950869035101)
--(axis cs:16,-0.0237674816139706)
--(axis cs:17,-0.0272371705854993)
--(axis cs:18,-0.0263170396123209)
--(axis cs:19,-0.0251634750472659)
--(axis cs:20,-0.033233897364672)
--(axis cs:21,-0.0267946998456243)
--(axis cs:22,-0.026508241011931)
--(axis cs:23,-0.0270163372525571)
--(axis cs:24,-0.0285309838016865)
--(axis cs:25,-0.0282218253955609)
--(axis cs:26,-0.028383925077111)
--(axis cs:27,-0.0305267633357009)
--(axis cs:28,-0.027993757583826)
--(axis cs:29,-0.0125940865347639)
--(axis cs:30,-0.00826610716439695)
--(axis cs:31,-0.0136729882990422)
--(axis cs:32,0.00352685868718276)
--(axis cs:33,0.00957140288694036)
--(axis cs:34,-0.00211947455070963)
--(axis cs:35,0.01002057769999)
--(axis cs:36,0.0118761542925007)
--(axis cs:37,0.0449431543479049)
--(axis cs:38,0.0687475099766261)
--(axis cs:39,0.0754886332920252)
--(axis cs:40,0.0954110900998483)
--(axis cs:41,0.0869331793688032)
--(axis cs:42,0.11812808138719)
--(axis cs:43,0.141093984265926)
--(axis cs:44,0.201977634289688)
--(axis cs:45,0.244883390737087)
--(axis cs:46,0.27842408826642)
--(axis cs:47,0.332886471085009)
--(axis cs:48,0.384506572314997)
--(axis cs:49,0.459427684408107)
--(axis cs:50,0.56830403985577)
--(axis cs:51,0.557164696063453)
--(axis cs:52,0.653759969339047)
--(axis cs:53,0.779142861390388)
--(axis cs:54,0.845538453312273)
--(axis cs:55,1.02634148357123)
--(axis cs:56,1.1181060614771)
--(axis cs:57,1.13596107278471)
--(axis cs:58,1.3624546596794)
--(axis cs:59,1.53214974852588)
--(axis cs:60,1.81216144958855)
--(axis cs:61,1.96577267796568)
--(axis cs:62,2.33551156856601)
--(axis cs:63,2.57869124085588)
--(axis cs:64,3.01626172407233)
--(axis cs:65,3.06728629496003)
--(axis cs:66,3.76808408673821)
--(axis cs:67,4.2368760183852)
--(axis cs:68,4.41383740969441)
--(axis cs:69,5.30534147436689)
--(axis cs:70,5.59963027905662)
--(axis cs:71,6.3331856073763)
--(axis cs:72,6.96652623799291)
--(axis cs:73,7.61753289401226)
--(axis cs:74,8.03631619001847)
--(axis cs:75,9.21805168889029)
--(axis cs:76,9.74011878640782)
--(axis cs:77,10.5472713735913)
--(axis cs:78,11.7183249235669)
--(axis cs:79,12.0732619061285)
--(axis cs:80,12.8736864488993)
--(axis cs:81,14.1723224893007)
--(axis cs:82,15.0273092328917)
--(axis cs:83,15.8124955032079)
--(axis cs:84,16.7260854994009)
--(axis cs:85,17.6085922617904)
--(axis cs:86,18.7209737826243)
--(axis cs:87,19.7735186641281)
--(axis cs:88,20.6700378130561)
--(axis cs:89,21.53708012413)
--(axis cs:90,22.7465762394371)
--(axis cs:91,23.5165266736953)
--(axis cs:92,24.3690226132081)
--(axis cs:93,25.5036052132658)
--(axis cs:94,26.5830841856823)
--(axis cs:95,27.4449780659142)
--(axis cs:96,28.6502433881551)
--(axis cs:97,29.5095789080461)
--(axis cs:98,30.4053283955845)
--(axis cs:99,31.4146509275657)
--(axis cs:100,32.6078707113213)
--(axis cs:100,35.5901292886787)
--(axis cs:100,35.5901292886787)
--(axis cs:99,34.5773490724343)
--(axis cs:98,33.6006716044155)
--(axis cs:97,32.7344210919539)
--(axis cs:96,31.9597566118449)
--(axis cs:95,30.7630219340858)
--(axis cs:94,30.1109158143177)
--(axis cs:93,28.9443947867342)
--(axis cs:92,27.9509773867919)
--(axis cs:91,26.9374733263047)
--(axis cs:90,26.2854237605629)
--(axis cs:89,25.20491987587)
--(axis cs:88,24.4899621869439)
--(axis cs:87,23.4004813358719)
--(axis cs:86,22.5310262173757)
--(axis cs:85,21.2494077382096)
--(axis cs:84,20.4739145005991)
--(axis cs:83,19.6115044967921)
--(axis cs:82,18.8446907671083)
--(axis cs:81,18.0556775106993)
--(axis cs:80,16.5863135511007)
--(axis cs:79,15.8067380938715)
--(axis cs:78,15.3516750764331)
--(axis cs:77,14.2307286264087)
--(axis cs:76,13.3318812135922)
--(axis cs:75,12.8379483111097)
--(axis cs:74,11.5556838099815)
--(axis cs:73,11.1684671059877)
--(axis cs:72,10.3214737620071)
--(axis cs:71,9.4848143926237)
--(axis cs:70,8.66236972094338)
--(axis cs:69,8.28065852563311)
--(axis cs:68,7.22816259030559)
--(axis cs:67,7.0071239816148)
--(axis cs:66,6.43191591326179)
--(axis cs:65,5.47671370503997)
--(axis cs:64,5.44773827592767)
--(axis cs:63,4.82130875914412)
--(axis cs:62,4.41248843143399)
--(axis cs:61,3.78622732203432)
--(axis cs:60,3.59583855041145)
--(axis cs:59,3.16585025147412)
--(axis cs:58,2.8175453403206)
--(axis cs:57,2.54603892721529)
--(axis cs:56,2.4358939385229)
--(axis cs:55,2.23965851642877)
--(axis cs:54,1.96446154668773)
--(axis cs:53,1.84685713860961)
--(axis cs:52,1.67424003066095)
--(axis cs:51,1.38883530393655)
--(axis cs:50,1.45969596014423)
--(axis cs:49,1.23657231559189)
--(axis cs:48,1.149493427685)
--(axis cs:47,1.01711352891499)
--(axis cs:46,0.94557591173358)
--(axis cs:45,0.869116609262913)
--(axis cs:44,0.818022365710313)
--(axis cs:43,0.652906015734074)
--(axis cs:42,0.53787191861281)
--(axis cs:41,0.491066820631197)
--(axis cs:40,0.512588909900152)
--(axis cs:39,0.444511366707975)
--(axis cs:38,0.445252490023374)
--(axis cs:37,0.387056845652095)
--(axis cs:36,0.290123845707499)
--(axis cs:35,0.27997942230001)
--(axis cs:34,0.26211947455071)
--(axis cs:33,0.27442859711306)
--(axis cs:32,0.244473141312817)
--(axis cs:31,0.179672988299042)
--(axis cs:30,0.198266107164397)
--(axis cs:29,0.198594086534764)
--(axis cs:28,0.149993757583826)
--(axis cs:27,0.134526763335701)
--(axis cs:26,0.136383925077111)
--(axis cs:25,0.0962218253955609)
--(axis cs:24,0.0925309838016865)
--(axis cs:23,0.0750163372525571)
--(axis cs:22,0.064508241011931)
--(axis cs:21,0.0687946998456243)
--(axis cs:20,0.0672338973646721)
--(axis cs:19,0.0531634750472659)
--(axis cs:18,0.0623170396123209)
--(axis cs:17,0.0512371705854993)
--(axis cs:16,0.0457674816139706)
--(axis cs:15,0.0482950869035101)
--(axis cs:14,0.0347908857961263)
--(axis cs:13,0.0317423127684103)
--(axis cs:12,0.0250396451174127)
--(axis cs:11,0.021230011885167)
--(axis cs:10,0.0115356537528528)
--(axis cs:9,0.0168922052691258)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [draw=mediumblue2742204, fill=green, opacity=0.2, line width=0pt]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,-0.00953565375285288)
--(axis cs:5,-0.00953565375285276)
--(axis cs:6,-0.00953565375285283)
--(axis cs:7,-0.00953565375285281)
--(axis cs:8,-0.00953565375285285)
--(axis cs:9,-0.0152300118851671)
--(axis cs:10,0)
--(axis cs:11,-0.00953565375285281)
--(axis cs:12,-0.0128922052691257)
--(axis cs:13,-0.0207908857961262)
--(axis cs:14,-0.0185112266327764)
--(axis cs:15,-0.0237674816139706)
--(axis cs:16,-0.0224801524773943)
--(axis cs:17,-0.0252264954516724)
--(axis cs:18,-0.0255174859371443)
--(axis cs:19,-0.0258250323769552)
--(axis cs:20,-0.0266666666666665)
--(axis cs:21,-0.0288875998795333)
--(axis cs:22,-0.026409712243425)
--(axis cs:23,-0.0290999092558234)
--(axis cs:24,-0.0269991708074732)
--(axis cs:25,-0.0278292155665851)
--(axis cs:26,-0.0240812605491244)
--(axis cs:27,-0.021705498890201)
--(axis cs:28,-0.0210542905573148)
--(axis cs:29,-0.0189657554559437)
--(axis cs:30,-0.0186576572463246)
--(axis cs:31,-0.0151734857057362)
--(axis cs:32,-0.00741462936487795)
--(axis cs:33,-0.0022201683948624)
--(axis cs:34,0.00948167027611725)
--(axis cs:35,0.0239359436046213)
--(axis cs:36,0.0329904323530439)
--(axis cs:37,0.0621181653998693)
--(axis cs:38,0.076696972201766)
--(axis cs:39,0.12191224147612)
--(axis cs:40,0.122236048063977)
--(axis cs:41,0.15866520681732)
--(axis cs:42,0.197575977481725)
--(axis cs:43,0.228094665292492)
--(axis cs:44,0.315486719176557)
--(axis cs:45,0.341981779740585)
--(axis cs:46,0.432217981366978)
--(axis cs:47,0.479605943477433)
--(axis cs:48,0.602582660053739)
--(axis cs:49,0.661348353363691)
--(axis cs:50,0.774530117325683)
--(axis cs:51,0.890567590576789)
--(axis cs:52,0.983414161074498)
--(axis cs:53,1.10908507609696)
--(axis cs:54,1.20665987190988)
--(axis cs:55,1.49393029854935)
--(axis cs:56,1.72378484674914)
--(axis cs:57,1.79997929639905)
--(axis cs:58,1.96636406974045)
--(axis cs:59,2.18760566951427)
--(axis cs:60,2.5269395514676)
--(axis cs:61,2.66236023162897)
--(axis cs:62,3.05159470600717)
--(axis cs:63,3.31070883716136)
--(axis cs:64,3.67100964817996)
--(axis cs:65,4.02893341870613)
--(axis cs:66,4.41513640545923)
--(axis cs:67,4.77421204017024)
--(axis cs:68,5.00783498280181)
--(axis cs:69,5.64293148195931)
--(axis cs:70,5.85678682740294)
--(axis cs:71,6.24090411453189)
--(axis cs:72,6.78699262356802)
--(axis cs:73,7.16253334078129)
--(axis cs:74,7.71890268380614)
--(axis cs:75,8.20343368170051)
--(axis cs:76,8.75567650868089)
--(axis cs:77,9.46637501217946)
--(axis cs:78,10.0439027349955)
--(axis cs:79,10.7641052677143)
--(axis cs:80,11.0366432537692)
--(axis cs:81,11.9585425583235)
--(axis cs:82,12.5519314401673)
--(axis cs:83,13.1396369591993)
--(axis cs:84,13.9207869527034)
--(axis cs:85,14.685513472347)
--(axis cs:86,15.3335627118187)
--(axis cs:87,16.098716975496)
--(axis cs:88,16.8797650426672)
--(axis cs:89,17.6484814569585)
--(axis cs:90,18.6439122287241)
--(axis cs:91,19.3035250487503)
--(axis cs:92,20.4522286328744)
--(axis cs:93,21.1970962485622)
--(axis cs:94,22.1795908324994)
--(axis cs:95,23.0505274486696)
--(axis cs:96,23.9784322242414)
--(axis cs:97,25.1208702023153)
--(axis cs:98,25.9080196447081)
--(axis cs:99,27.0709622984246)
--(axis cs:100,27.79650955446)
--(axis cs:100,29.74149044554)
--(axis cs:100,29.74149044554)
--(axis cs:99,29.1310377015754)
--(axis cs:98,28.0459803552919)
--(axis cs:97,27.4451297976847)
--(axis cs:96,26.2535677757586)
--(axis cs:95,25.4114725513304)
--(axis cs:94,24.6104091675006)
--(axis cs:93,23.6409037514378)
--(axis cs:92,22.9557713671256)
--(axis cs:91,21.7664749512497)
--(axis cs:90,21.1960877712759)
--(axis cs:89,20.2775185430415)
--(axis cs:88,19.5282349573328)
--(axis cs:87,18.625283024504)
--(axis cs:86,17.8764372881813)
--(axis cs:85,17.252486527653)
--(axis cs:84,16.4572130472966)
--(axis cs:83,15.6343630408007)
--(axis cs:82,15.0380685598327)
--(axis cs:81,14.4994574416765)
--(axis cs:80,13.5993567462308)
--(axis cs:79,13.1958947322857)
--(axis cs:78,12.4200972650045)
--(axis cs:77,11.8896249878205)
--(axis cs:76,11.1603234913191)
--(axis cs:75,10.5285663182995)
--(axis cs:74,9.98309731619386)
--(axis cs:73,9.54946665921871)
--(axis cs:72,8.94100737643198)
--(axis cs:71,8.40909588546811)
--(axis cs:70,7.93721317259706)
--(axis cs:69,7.71706851804069)
--(axis cs:68,6.97816501719819)
--(axis cs:67,6.71178795982976)
--(axis cs:66,6.30886359454077)
--(axis cs:65,5.90306658129387)
--(axis cs:64,5.43299035182004)
--(axis cs:63,5.02329116283864)
--(axis cs:62,4.74240529399283)
--(axis cs:61,4.21963976837103)
--(axis cs:60,4.0250604485324)
--(axis cs:59,3.65039433048573)
--(axis cs:58,3.34363593025955)
--(axis cs:57,3.08802070360095)
--(axis cs:56,2.98821515325086)
--(axis cs:55,2.66406970145065)
--(axis cs:54,2.35134012809012)
--(axis cs:53,2.19691492390304)
--(axis cs:52,2.0005858389255)
--(axis cs:51,1.83943240942321)
--(axis cs:50,1.65346988267432)
--(axis cs:49,1.50465164663631)
--(axis cs:48,1.41741733994626)
--(axis cs:47,1.22439405652257)
--(axis cs:46,1.10178201863302)
--(axis cs:45,0.964018220259415)
--(axis cs:44,0.932513280823443)
--(axis cs:43,0.821905334707508)
--(axis cs:42,0.740424022518275)
--(axis cs:41,0.61533479318268)
--(axis cs:40,0.559763951936024)
--(axis cs:39,0.52208775852388)
--(axis cs:38,0.443303027798234)
--(axis cs:37,0.441881834600131)
--(axis cs:36,0.393009567646956)
--(axis cs:35,0.298064056395379)
--(axis cs:34,0.256518329723883)
--(axis cs:33,0.238220168394862)
--(axis cs:32,0.241414629364878)
--(axis cs:31,0.225173485705736)
--(axis cs:30,0.178657657246325)
--(axis cs:29,0.152965755455944)
--(axis cs:28,0.157054290557315)
--(axis cs:27,0.135705498890201)
--(axis cs:26,0.140081260549124)
--(axis cs:25,0.113829215566585)
--(axis cs:24,0.106999170807473)
--(axis cs:23,0.0810999092558234)
--(axis cs:22,0.094409712243425)
--(axis cs:21,0.0668875998795333)
--(axis cs:20,0.0666666666666665)
--(axis cs:19,0.0578250323769552)
--(axis cs:18,0.0555174859371443)
--(axis cs:17,0.0412264954516724)
--(axis cs:16,0.0404801524773943)
--(axis cs:15,0.0457674816139706)
--(axis cs:14,0.0285112266327764)
--(axis cs:13,0.0347908857961262)
--(axis cs:12,0.0168922052691257)
--(axis cs:11,0.0115356537528528)
--(axis cs:10,0)
--(axis cs:9,0.0212300118851671)
--(axis cs:8,0.0115356537528529)
--(axis cs:7,0.0115356537528528)
--(axis cs:6,0.0115356537528528)
--(axis cs:5,0.0115356537528528)
--(axis cs:4,0.0115356537528529)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\addplot [thick, steelblue31119180, mark=triangle*, mark repeat=2]
table {%
1 0
2 0
3 0
4 0.001
5 0.001
6 0.001
7 0.001
8 0.002
9 0.004
10 0.001
11 0.002
12 0.005
13 0.007
14 0.005
15 0.02
16 0.016
17 0.009
18 0.017
19 0.024
20 0.027
21 0.023
22 0.038
23 0.036
24 0.052
25 0.035
26 0.045
27 0.067
28 0.072
29 0.068
30 0.111
31 0.104
32 0.121
33 0.138
34 0.134
35 0.223
36 0.2
37 0.204
38 0.289
39 0.347
40 0.358
41 0.39
42 0.441
43 0.487
44 0.621
45 0.635
46 0.714
47 0.834
48 0.911
49 1.06
50 1.185
51 1.28
52 1.486
53 1.687
54 1.783
55 2.001
56 2.312
57 2.498
58 2.624
59 3.174
60 3.543
61 3.649
62 4.509
63 4.554
64 5.454
65 5.716
66 6.401
67 6.932
68 7.363
69 8.166
70 8.762
71 9.495
72 10.284
73 11.152
74 11.868
75 12.828
76 13.465
77 14.252
78 15.083
79 16.009
80 16.996
81 18.163
82 18.938
83 19.87
84 20.772
85 21.451
86 22.777
87 23.469
88 24.261
89 25.534
90 26.632
91 27.627
92 28.399
93 28.967
94 30.687
95 31.358
96 32.112
97 33.389
98 34.277
99 35.124
100 36.083
};
\addlegendentry{uniform}
\addplot [thick, darkorange25512714, mark=square*, mark repeat=2]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0.002
10 0.001
11 0.003
12 0.004
13 0.006
14 0.007
15 0.012
16 0.011
17 0.012
18 0.018
19 0.014
20 0.017
21 0.021
22 0.019
23 0.024
24 0.032
25 0.034
26 0.054
27 0.052
28 0.061
29 0.093
30 0.095
31 0.083
32 0.124
33 0.142
34 0.13
35 0.145
36 0.151
37 0.216
38 0.257
39 0.26
40 0.304
41 0.289
42 0.328
43 0.397
44 0.51
45 0.557
46 0.612
47 0.675
48 0.767
49 0.848
50 1.014
51 0.973
52 1.164
53 1.313
54 1.405
55 1.633
56 1.777
57 1.841
58 2.09
59 2.349
60 2.704
61 2.876
62 3.374
63 3.7
64 4.232
65 4.272
66 5.1
67 5.622
68 5.821
69 6.793
70 7.131
71 7.909
72 8.644
73 9.393
74 9.796
75 11.028
76 11.536
77 12.389
78 13.535
79 13.94
80 14.73
81 16.114
82 16.936
83 17.712
84 18.6
85 19.429
86 20.626
87 21.587
88 22.58
89 23.371
90 24.516
91 25.227
92 26.16
93 27.224
94 28.347
95 29.104
96 30.305
97 31.122
98 32.003
99 32.996
100 34.099
};
\addlegendentry{long-term}
\addplot [thick, forestgreen4416044, mark=*, mark repeat=2]
table {%
1 0
2 0
3 0
4 0.001
5 0.001
6 0.001
7 0.001
8 0.001
9 0.003
10 0
11 0.001
12 0.002
13 0.007
14 0.005
15 0.011
16 0.009
17 0.008
18 0.015
19 0.016
20 0.02
21 0.019
22 0.034
23 0.026
24 0.04
25 0.043
26 0.058
27 0.057
28 0.068
29 0.067
30 0.08
31 0.105
32 0.117
33 0.118
34 0.133
35 0.161
36 0.213
37 0.252
38 0.26
39 0.322
40 0.341
41 0.387
42 0.469
43 0.525
44 0.624
45 0.653
46 0.767
47 0.852
48 1.01
49 1.083
50 1.214
51 1.365
52 1.492
53 1.653
54 1.779
55 2.079
56 2.356
57 2.444
58 2.655
59 2.919
60 3.276
61 3.441
62 3.897
63 4.167
64 4.552
65 4.966
66 5.362
67 5.743
68 5.993
69 6.68
70 6.897
71 7.325
72 7.864
73 8.356
74 8.851
75 9.366
76 9.958
77 10.678
78 11.232
79 11.98
80 12.318
81 13.229
82 13.795
83 14.387
84 15.189
85 15.969
86 16.605
87 17.362
88 18.204
89 18.963
90 19.92
91 20.535
92 21.704
93 22.419
94 23.395
95 24.231
96 25.116
97 26.283
98 26.977
99 28.101
100 28.769
};
\addlegendentry{adaptive}
\end{axis}

\end{tikzpicture}


==> Powermodes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{seagreen6312776}{RGB}{63,160,76}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{mediumblue2742204}{RGB}{27,62,214}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\begin{axis}[xtick pos=left,ytick pos=left,
    ybar,
    enlargelimits=0.15,
    legend style={nodes={scale=0.82}},
      xlabel={Power mode},
    % ylabel={\#participants},
    symbolic x coords={15~W,30~W,60~W,dynamic},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ymajorgrids
    ]
\addplot[fill=darkorange25512714!50,draw=black!70] coordinates {(15~W,31) (30~W,45) (60~W,58) (dynamic,47)};
\addplot[fill=mediumblue2742204!43,draw=black!70] coordinates {(15~W,89) (30~W,42) (60~W,16) (dynamic,60)};
\legend{nr. of jobs completed in $T=100\delta$, average battery level (\%)}
\end{axis}
\end{tikzpicture}


==> Throughput-Energy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumblue2742204}{RGB}{27,42,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{seagreen6312776}{RGB}{63,127,76}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend pos = south east,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Average energy arrival [J/slot]},
xmin=0.2, xmax=1.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Normalized job throughput [job/slot]},
ymin=75, ymax=100,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
xticklabels={,20,40,60,80,100,120,140},
yticklabels={,0.75,0.8,0.85,0.9,0.95,1}
]
\path [draw=seagreen6312776, fill=blue, opacity=0.2, line width=0pt]
(axis cs:0,72.0814508936556)
--(axis cs:0,69.5105491063444)
--(axis cs:0.05,70.7977102996384)
--(axis cs:0.1,71.9231854721617)
--(axis cs:0.15,73.1661282113266)
--(axis cs:0.2,74.4620616555644)
--(axis cs:0.25,75.8732311128392)
--(axis cs:0.3,77.1095386707495)
--(axis cs:0.35,78.337970359157)
--(axis cs:0.4,79.4984030975609)
--(axis cs:0.45,80.7687553596241)
--(axis cs:0.5,82.0247436466176)
--(axis cs:0.55,83.2261520973734)
--(axis cs:0.6,84.4473796790544)
--(axis cs:0.65,85.7414206562561)
--(axis cs:0.7,86.7690252904808)
--(axis cs:0.75,87.9644880059006)
--(axis cs:0.8,89.1719874687373)
--(axis cs:0.85,90.339433355491)
--(axis cs:0.9,91.6142483590342)
--(axis cs:0.95,92.8635866264192)
--(axis cs:1,94.0347870570303)
--(axis cs:1.05,95.1219803923208)
--(axis cs:1.1,96.3222545418735)
--(axis cs:1.15,97.2847347174245)
--(axis cs:1.2,98.3183357813983)
--(axis cs:1.25,99.1286652482288)
--(axis cs:1.3,99.5833266029769)
--(axis cs:1.35,99.8585249028691)
--(axis cs:1.4,99.9328810646478)
--(axis cs:1.45,100)
--(axis cs:1.5,100)
--(axis cs:1.55,100)
--(axis cs:1.6,100)
--(axis cs:1.65,100)
--(axis cs:1.7,100)
--(axis cs:1.75,100)
--(axis cs:1.8,100)
--(axis cs:1.85,100)
--(axis cs:1.9,100)
--(axis cs:1.95,100)
--(axis cs:2,100)
--(axis cs:2.05,100)
--(axis cs:2.1,100)
--(axis cs:2.15,100)
--(axis cs:2.2,100)
--(axis cs:2.25,100)
--(axis cs:2.3,100)
--(axis cs:2.35,100)
--(axis cs:2.4,100)
--(axis cs:2.45,100)
--(axis cs:2.5,100)
--(axis cs:2.55,100)
--(axis cs:2.6,100)
--(axis cs:2.65,100)
--(axis cs:2.7,100)
--(axis cs:2.75,100)
--(axis cs:2.8,100)
--(axis cs:2.85,100)
--(axis cs:2.9,100)
--(axis cs:2.95,100)
--(axis cs:3,100)
--(axis cs:3.05,100)
--(axis cs:3.1,100)
--(axis cs:3.15,100)
--(axis cs:3.2,100)
--(axis cs:3.25,100)
--(axis cs:3.3,100)
--(axis cs:3.35,100)
--(axis cs:3.4,100)
--(axis cs:3.45,100)
--(axis cs:3.5,100)
--(axis cs:3.55,100)
--(axis cs:3.6,100)
--(axis cs:3.65,100)
--(axis cs:3.7,100)
--(axis cs:3.75,100)
--(axis cs:3.8,100)
--(axis cs:3.85,100)
--(axis cs:3.9,100)
--(axis cs:3.95,100)
--(axis cs:4,100)
--(axis cs:4.05,100)
--(axis cs:4.1,100)
--(axis cs:4.15,100)
--(axis cs:4.2,100)
--(axis cs:4.25,100)
--(axis cs:4.3,100)
--(axis cs:4.35,100)
--(axis cs:4.4,100)
--(axis cs:4.45,100)
--(axis cs:4.5,100)
--(axis cs:4.55,100)
--(axis cs:4.6,100)
--(axis cs:4.65,100)
--(axis cs:4.7,100)
--(axis cs:4.75,100)
--(axis cs:4.8,100)
--(axis cs:4.85,100)
--(axis cs:4.9,100)
--(axis cs:4.95,100)
--(axis cs:5,100)
--(axis cs:5.05,100)
--(axis cs:5.1,100)
--(axis cs:5.15,100)
--(axis cs:5.2,100)
--(axis cs:5.25,100)
--(axis cs:5.3,100)
--(axis cs:5.35,100)
--(axis cs:5.4,100)
--(axis cs:5.45,100)
--(axis cs:5.5,100)
--(axis cs:5.55,100)
--(axis cs:5.6,100)
--(axis cs:5.65,100)
--(axis cs:5.7,100)
--(axis cs:5.75,100)
--(axis cs:5.8,100)
--(axis cs:5.85,100)
--(axis cs:5.9,100)
--(axis cs:5.95,100)
--(axis cs:6,100)
--(axis cs:6.05,100)
--(axis cs:6.1,100)
--(axis cs:6.15,100)
--(axis cs:6.2,100)
--(axis cs:6.25,100)
--(axis cs:6.3,100)
--(axis cs:6.35,100)
--(axis cs:6.4,100)
--(axis cs:6.45,100)
--(axis cs:6.5,100)
--(axis cs:6.55,100)
--(axis cs:6.6,100)
--(axis cs:6.65,100)
--(axis cs:6.7,100)
--(axis cs:6.75,100)
--(axis cs:6.8,100)
--(axis cs:6.85,100)
--(axis cs:6.9,100)
--(axis cs:6.95,100)
--(axis cs:7,100)
--(axis cs:7.05,100)
--(axis cs:7.1,100)
--(axis cs:7.15,100)
--(axis cs:7.2,100)
--(axis cs:7.25,100)
--(axis cs:7.3,100)
--(axis cs:7.35,100)
--(axis cs:7.4,100)
--(axis cs:7.45,100)
--(axis cs:7.5,100)
--(axis cs:7.55,100)
--(axis cs:7.6,100)
--(axis cs:7.65,100)
--(axis cs:7.7,100)
--(axis cs:7.75,100)
--(axis cs:7.8,100)
--(axis cs:7.85,100)
--(axis cs:7.9,100)
--(axis cs:7.95,100)
--(axis cs:8,100)
--(axis cs:8.05,100)
--(axis cs:8.1,100)
--(axis cs:8.15,100)
--(axis cs:8.2,100)
--(axis cs:8.25,100)
--(axis cs:8.3,100)
--(axis cs:8.35,100)
--(axis cs:8.4,100)
--(axis cs:8.45,100)
--(axis cs:8.5,100)
--(axis cs:8.55,100)
--(axis cs:8.6,100)
--(axis cs:8.65,100)
--(axis cs:8.7,100)
--(axis cs:8.75,100)
--(axis cs:8.8,100)
--(axis cs:8.85,100)
--(axis cs:8.9,100)
--(axis cs:8.95,100)
--(axis cs:9,100)
--(axis cs:9.05,100)
--(axis cs:9.1,100)
--(axis cs:9.15,100)
--(axis cs:9.2,100)
--(axis cs:9.25,100)
--(axis cs:9.3,100)
--(axis cs:9.35,100)
--(axis cs:9.4,100)
--(axis cs:9.45,100)
--(axis cs:9.5,100)
--(axis cs:9.55,100)
--(axis cs:9.6,100)
--(axis cs:9.65,100)
--(axis cs:9.7,100)
--(axis cs:9.75,100)
--(axis cs:9.8,100)
--(axis cs:9.85,100)
--(axis cs:9.9,100)
--(axis cs:9.95,100)
--(axis cs:9.95,100)
--(axis cs:9.95,100)
--(axis cs:9.9,100)
--(axis cs:9.85,100)
--(axis cs:9.8,100)
--(axis cs:9.75,100)
--(axis cs:9.7,100)
--(axis cs:9.65,100)
--(axis cs:9.6,100)
--(axis cs:9.55,100)
--(axis cs:9.5,100)
--(axis cs:9.45,100)
--(axis cs:9.4,100)
--(axis cs:9.35,100)
--(axis cs:9.3,100)
--(axis cs:9.25,100)
--(axis cs:9.2,100)
--(axis cs:9.15,100)
--(axis cs:9.1,100)
--(axis cs:9.05,100)
--(axis cs:9,100)
--(axis cs:8.95,100)
--(axis cs:8.9,100)
--(axis cs:8.85,100)
--(axis cs:8.8,100)
--(axis cs:8.75,100)
--(axis cs:8.7,100)
--(axis cs:8.65,100)
--(axis cs:8.6,100)
--(axis cs:8.55,100)
--(axis cs:8.5,100)
--(axis cs:8.45,100)
--(axis cs:8.4,100)
--(axis cs:8.35,100)
--(axis cs:8.3,100)
--(axis cs:8.25,100)
--(axis cs:8.2,100)
--(axis cs:8.15,100)
--(axis cs:8.1,100)
--(axis cs:8.05,100)
--(axis cs:8,100)
--(axis cs:7.95,100)
--(axis cs:7.9,100)
--(axis cs:7.85,100)
--(axis cs:7.8,100)
--(axis cs:7.75,100)
--(axis cs:7.7,100)
--(axis cs:7.65,100)
--(axis cs:7.6,100)
--(axis cs:7.55,100)
--(axis cs:7.5,100)
--(axis cs:7.45,100)
--(axis cs:7.4,100)
--(axis cs:7.35,100)
--(axis cs:7.3,100)
--(axis cs:7.25,100)
--(axis cs:7.2,100)
--(axis cs:7.15,100)
--(axis cs:7.1,100)
--(axis cs:7.05,100)
--(axis cs:7,100)
--(axis cs:6.95,100)
--(axis cs:6.9,100)
--(axis cs:6.85,100)
--(axis cs:6.8,100)
--(axis cs:6.75,100)
--(axis cs:6.7,100)
--(axis cs:6.65,100)
--(axis cs:6.6,100)
--(axis cs:6.55,100)
--(axis cs:6.5,100)
--(axis cs:6.45,100)
--(axis cs:6.4,100)
--(axis cs:6.35,100)
--(axis cs:6.3,100)
--(axis cs:6.25,100)
--(axis cs:6.2,100)
--(axis cs:6.15,100)
--(axis cs:6.1,100)
--(axis cs:6.05,100)
--(axis cs:6,100)
--(axis cs:5.95,100)
--(axis cs:5.9,100)
--(axis cs:5.85,100)
--(axis cs:5.8,100)
--(axis cs:5.75,100)
--(axis cs:5.7,100)
--(axis cs:5.65,100)
--(axis cs:5.6,100)
--(axis cs:5.55,100)
--(axis cs:5.5,100)
--(axis cs:5.45,100)
--(axis cs:5.4,100)
--(axis cs:5.35,100)
--(axis cs:5.3,100)
--(axis cs:5.25,100)
--(axis cs:5.2,100)
--(axis cs:5.15,100)
--(axis cs:5.1,100)
--(axis cs:5.05,100)
--(axis cs:5,100)
--(axis cs:4.95,100)
--(axis cs:4.9,100)
--(axis cs:4.85,100)
--(axis cs:4.8,100)
--(axis cs:4.75,100)
--(axis cs:4.7,100)
--(axis cs:4.65,100)
--(axis cs:4.6,100)
--(axis cs:4.55,100)
--(axis cs:4.5,100)
--(axis cs:4.45,100)
--(axis cs:4.4,100)
--(axis cs:4.35,100)
--(axis cs:4.3,100)
--(axis cs:4.25,100)
--(axis cs:4.2,100)
--(axis cs:4.15,100)
--(axis cs:4.1,100)
--(axis cs:4.05,100)
--(axis cs:4,100)
--(axis cs:3.95,100)
--(axis cs:3.9,100)
--(axis cs:3.85,100)
--(axis cs:3.8,100)
--(axis cs:3.75,100)
--(axis cs:3.7,100)
--(axis cs:3.65,100)
--(axis cs:3.6,100)
--(axis cs:3.55,100)
--(axis cs:3.5,100)
--(axis cs:3.45,100)
--(axis cs:3.4,100)
--(axis cs:3.35,100)
--(axis cs:3.3,100)
--(axis cs:3.25,100)
--(axis cs:3.2,100)
--(axis cs:3.15,100)
--(axis cs:3.1,100)
--(axis cs:3.05,100)
--(axis cs:3,100)
--(axis cs:2.95,100)
--(axis cs:2.9,100)
--(axis cs:2.85,100)
--(axis cs:2.8,100)
--(axis cs:2.75,100)
--(axis cs:2.7,100)
--(axis cs:2.65,100)
--(axis cs:2.6,100)
--(axis cs:2.55,100)
--(axis cs:2.5,100)
--(axis cs:2.45,100)
--(axis cs:2.4,100)
--(axis cs:2.35,100)
--(axis cs:2.3,100)
--(axis cs:2.25,100)
--(axis cs:2.2,100)
--(axis cs:2.15,100)
--(axis cs:2.1,100)
--(axis cs:2.05,100)
--(axis cs:2,100)
--(axis cs:1.95,100)
--(axis cs:1.9,100)
--(axis cs:1.85,100)
--(axis cs:1.8,100)
--(axis cs:1.75,100)
--(axis cs:1.7,100)
--(axis cs:1.65,100)
--(axis cs:1.6,100)
--(axis cs:1.55,100)
--(axis cs:1.5,100)
--(axis cs:1.45,100)
--(axis cs:1.4,100.059118935352)
--(axis cs:1.35,100.109475097131)
--(axis cs:1.3,100.210673397023)
--(axis cs:1.25,100.225334751771)
--(axis cs:1.2,99.9976642186017)
--(axis cs:1.15,99.4072652825755)
--(axis cs:1.1,98.5377454581266)
--(axis cs:1.05,97.4680196076793)
--(axis cs:1,96.3032129429697)
--(axis cs:0.95,95.2444133735808)
--(axis cs:0.9,94.0137516409657)
--(axis cs:0.85,92.796566644509)
--(axis cs:0.8,91.5660125312627)
--(axis cs:0.75,90.3615119940994)
--(axis cs:0.7,89.1809747095192)
--(axis cs:0.65,88.0825793437439)
--(axis cs:0.6,86.9886203209456)
--(axis cs:0.55,85.7638479026266)
--(axis cs:0.5,84.5332563533824)
--(axis cs:0.45,83.2992446403759)
--(axis cs:0.4,82.0035969024391)
--(axis cs:0.35,80.902029640843)
--(axis cs:0.3,79.5984613292505)
--(axis cs:0.25,78.4907688871608)
--(axis cs:0.2,77.1219383444356)
--(axis cs:0.15,75.8178717886734)
--(axis cs:0.1,74.4948145278383)
--(axis cs:0.05,73.2142897003616)
--(axis cs:0,72.0814508936556)
--cycle;

\path [draw=mediumblue2742204, fill=orange, opacity=0.2, line width=0pt]
(axis cs:0,79.7639741983324)
--(axis cs:0,77.2060258016676)
--(axis cs:0.05,78.3762752583208)
--(axis cs:0.1,79.5195259212578)
--(axis cs:0.15,80.8947730185193)
--(axis cs:0.2,81.9223685444851)
--(axis cs:0.25,83.2498750058824)
--(axis cs:0.3,84.3722655127201)
--(axis cs:0.35,85.7046101564078)
--(axis cs:0.4,86.9341271183538)
--(axis cs:0.45,88.1617608245389)
--(axis cs:0.5,89.3647582270074)
--(axis cs:0.55,90.6413586300804)
--(axis cs:0.6,91.8980007037299)
--(axis cs:0.65,93.110461333147)
--(axis cs:0.7,94.2871205181409)
--(axis cs:0.75,95.5848535240059)
--(axis cs:0.8,96.7373138578377)
--(axis cs:0.85,97.7691117241719)
--(axis cs:0.9,98.5697431832636)
--(axis cs:0.95,99.2094586108922)
--(axis cs:1,99.6368187198284)
--(axis cs:1.05,99.8246507254663)
--(axis cs:1.1,99.8809128788536)
--(axis cs:1.15,99.9533233841926)
--(axis cs:1.2,100)
--(axis cs:1.25,100)
--(axis cs:1.3,100)
--(axis cs:1.35,100)
--(axis cs:1.4,100)
--(axis cs:1.45,100)
--(axis cs:1.5,100)
--(axis cs:1.55,100)
--(axis cs:1.6,100)
--(axis cs:1.65,100)
--(axis cs:1.7,100)
--(axis cs:1.75,100)
--(axis cs:1.8,100)
--(axis cs:1.85,100)
--(axis cs:1.9,100)
--(axis cs:1.95,100)
--(axis cs:2,100)
--(axis cs:2.05,100)
--(axis cs:2.1,100)
--(axis cs:2.15,100)
--(axis cs:2.2,100)
--(axis cs:2.25,100)
--(axis cs:2.3,100)
--(axis cs:2.35,100)
--(axis cs:2.4,100)
--(axis cs:2.45,100)
--(axis cs:2.5,100)
--(axis cs:2.55,100)
--(axis cs:2.6,100)
--(axis cs:2.65,100)
--(axis cs:2.7,100)
--(axis cs:2.75,100)
--(axis cs:2.8,100)
--(axis cs:2.85,100)
--(axis cs:2.9,100)
--(axis cs:2.95,100)
--(axis cs:3,100)
--(axis cs:3.05,100)
--(axis cs:3.1,100)
--(axis cs:3.15,100)
--(axis cs:3.2,100)
--(axis cs:3.25,100)
--(axis cs:3.3,100)
--(axis cs:3.35,100)
--(axis cs:3.4,100)
--(axis cs:3.45,100)
--(axis cs:3.5,100)
--(axis cs:3.55,100)
--(axis cs:3.6,100)
--(axis cs:3.65,100)
--(axis cs:3.7,100)
--(axis cs:3.75,100)
--(axis cs:3.8,100)
--(axis cs:3.85,100)
--(axis cs:3.9,100)
--(axis cs:3.95,100)
--(axis cs:4,100)
--(axis cs:4.05,100)
--(axis cs:4.1,100)
--(axis cs:4.15,100)
--(axis cs:4.2,100)
--(axis cs:4.25,100)
--(axis cs:4.3,100)
--(axis cs:4.35,100)
--(axis cs:4.4,100)
--(axis cs:4.45,100)
--(axis cs:4.5,100)
--(axis cs:4.55,100)
--(axis cs:4.6,100)
--(axis cs:4.65,100)
--(axis cs:4.7,100)
--(axis cs:4.75,100)
--(axis cs:4.8,100)
--(axis cs:4.85,100)
--(axis cs:4.9,100)
--(axis cs:4.95,100)
--(axis cs:5,100)
--(axis cs:5.05,100)
--(axis cs:5.1,100)
--(axis cs:5.15,100)
--(axis cs:5.2,100)
--(axis cs:5.25,100)
--(axis cs:5.3,100)
--(axis cs:5.35,100)
--(axis cs:5.4,100)
--(axis cs:5.45,100)
--(axis cs:5.5,100)
--(axis cs:5.55,100)
--(axis cs:5.6,100)
--(axis cs:5.65,100)
--(axis cs:5.7,100)
--(axis cs:5.75,100)
--(axis cs:5.8,100)
--(axis cs:5.85,100)
--(axis cs:5.9,100)
--(axis cs:5.95,100)
--(axis cs:6,100)
--(axis cs:6.05,100)
--(axis cs:6.1,100)
--(axis cs:6.15,100)
--(axis cs:6.2,100)
--(axis cs:6.25,100)
--(axis cs:6.3,100)
--(axis cs:6.35,100)
--(axis cs:6.4,100)
--(axis cs:6.45,100)
--(axis cs:6.5,100)
--(axis cs:6.55,100)
--(axis cs:6.6,100)
--(axis cs:6.65,100)
--(axis cs:6.7,100)
--(axis cs:6.75,100)
--(axis cs:6.8,100)
--(axis cs:6.85,100)
--(axis cs:6.9,100)
--(axis cs:6.95,100)
--(axis cs:7,100)
--(axis cs:7.05,100)
--(axis cs:7.1,100)
--(axis cs:7.15,100)
--(axis cs:7.2,100)
--(axis cs:7.25,100)
--(axis cs:7.3,100)
--(axis cs:7.35,100)
--(axis cs:7.4,100)
--(axis cs:7.45,100)
--(axis cs:7.5,100)
--(axis cs:7.55,100)
--(axis cs:7.6,100)
--(axis cs:7.65,100)
--(axis cs:7.7,100)
--(axis cs:7.75,100)
--(axis cs:7.8,100)
--(axis cs:7.85,100)
--(axis cs:7.9,100)
--(axis cs:7.95,100)
--(axis cs:8,100)
--(axis cs:8.05,100)
--(axis cs:8.1,100)
--(axis cs:8.15,100)
--(axis cs:8.2,100)
--(axis cs:8.25,100)
--(axis cs:8.3,100)
--(axis cs:8.35,100)
--(axis cs:8.4,100)
--(axis cs:8.45,100)
--(axis cs:8.5,100)
--(axis cs:8.55,100)
--(axis cs:8.6,100)
--(axis cs:8.65,100)
--(axis cs:8.7,100)
--(axis cs:8.75,100)
--(axis cs:8.8,100)
--(axis cs:8.85,100)
--(axis cs:8.9,100)
--(axis cs:8.95,100)
--(axis cs:9,100)
--(axis cs:9.05,100)
--(axis cs:9.1,100)
--(axis cs:9.15,100)
--(axis cs:9.2,100)
--(axis cs:9.25,100)
--(axis cs:9.3,100)
--(axis cs:9.35,100)
--(axis cs:9.4,100)
--(axis cs:9.45,100)
--(axis cs:9.5,100)
--(axis cs:9.55,100)
--(axis cs:9.6,100)
--(axis cs:9.65,100)
--(axis cs:9.7,100)
--(axis cs:9.75,100)
--(axis cs:9.8,100)
--(axis cs:9.85,100)
--(axis cs:9.9,100)
--(axis cs:9.95,100)
--(axis cs:9.95,100)
--(axis cs:9.95,100)
--(axis cs:9.9,100)
--(axis cs:9.85,100)
--(axis cs:9.8,100)
--(axis cs:9.75,100)
--(axis cs:9.7,100)
--(axis cs:9.65,100)
--(axis cs:9.6,100)
--(axis cs:9.55,100)
--(axis cs:9.5,100)
--(axis cs:9.45,100)
--(axis cs:9.4,100)
--(axis cs:9.35,100)
--(axis cs:9.3,100)
--(axis cs:9.25,100)
--(axis cs:9.2,100)
--(axis cs:9.15,100)
--(axis cs:9.1,100)
--(axis cs:9.05,100)
--(axis cs:9,100)
--(axis cs:8.95,100)
--(axis cs:8.9,100)
--(axis cs:8.85,100)
--(axis cs:8.8,100)
--(axis cs:8.75,100)
--(axis cs:8.7,100)
--(axis cs:8.65,100)
--(axis cs:8.6,100)
--(axis cs:8.55,100)
--(axis cs:8.5,100)
--(axis cs:8.45,100)
--(axis cs:8.4,100)
--(axis cs:8.35,100)
--(axis cs:8.3,100)
--(axis cs:8.25,100)
--(axis cs:8.2,100)
--(axis cs:8.15,100)
--(axis cs:8.1,100)
--(axis cs:8.05,100)
--(axis cs:8,100)
--(axis cs:7.95,100)
--(axis cs:7.9,100)
--(axis cs:7.85,100)
--(axis cs:7.8,100)
--(axis cs:7.75,100)
--(axis cs:7.7,100)
--(axis cs:7.65,100)
--(axis cs:7.6,100)
--(axis cs:7.55,100)
--(axis cs:7.5,100)
--(axis cs:7.45,100)
--(axis cs:7.4,100)
--(axis cs:7.35,100)
--(axis cs:7.3,100)
--(axis cs:7.25,100)
--(axis cs:7.2,100)
--(axis cs:7.15,100)
--(axis cs:7.1,100)
--(axis cs:7.05,100)
--(axis cs:7,100)
--(axis cs:6.95,100)
--(axis cs:6.9,100)
--(axis cs:6.85,100)
--(axis cs:6.8,100)
--(axis cs:6.75,100)
--(axis cs:6.7,100)
--(axis cs:6.65,100)
--(axis cs:6.6,100)
--(axis cs:6.55,100)
--(axis cs:6.5,100)
--(axis cs:6.45,100)
--(axis cs:6.4,100)
--(axis cs:6.35,100)
--(axis cs:6.3,100)
--(axis cs:6.25,100)
--(axis cs:6.2,100)
--(axis cs:6.15,100)
--(axis cs:6.1,100)
--(axis cs:6.05,100)
--(axis cs:6,100)
--(axis cs:5.95,100)
--(axis cs:5.9,100)
--(axis cs:5.85,100)
--(axis cs:5.8,100)
--(axis cs:5.75,100)
--(axis cs:5.7,100)
--(axis cs:5.65,100)
--(axis cs:5.6,100)
--(axis cs:5.55,100)
--(axis cs:5.5,100)
--(axis cs:5.45,100)
--(axis cs:5.4,100)
--(axis cs:5.35,100)
--(axis cs:5.3,100)
--(axis cs:5.25,100)
--(axis cs:5.2,100)
--(axis cs:5.15,100)
--(axis cs:5.1,100)
--(axis cs:5.05,100)
--(axis cs:5,100)
--(axis cs:4.95,100)
--(axis cs:4.9,100)
--(axis cs:4.85,100)
--(axis cs:4.8,100)
--(axis cs:4.75,100)
--(axis cs:4.7,100)
--(axis cs:4.65,100)
--(axis cs:4.6,100)
--(axis cs:4.55,100)
--(axis cs:4.5,100)
--(axis cs:4.45,100)
--(axis cs:4.4,100)
--(axis cs:4.35,100)
--(axis cs:4.3,100)
--(axis cs:4.25,100)
--(axis cs:4.2,100)
--(axis cs:4.15,100)
--(axis cs:4.1,100)
--(axis cs:4.05,100)
--(axis cs:4,100)
--(axis cs:3.95,100)
--(axis cs:3.9,100)
--(axis cs:3.85,100)
--(axis cs:3.8,100)
--(axis cs:3.75,100)
--(axis cs:3.7,100)
--(axis cs:3.65,100)
--(axis cs:3.6,100)
--(axis cs:3.55,100)
--(axis cs:3.5,100)
--(axis cs:3.45,100)
--(axis cs:3.4,100)
--(axis cs:3.35,100)
--(axis cs:3.3,100)
--(axis cs:3.25,100)
--(axis cs:3.2,100)
--(axis cs:3.15,100)
--(axis cs:3.1,100)
--(axis cs:3.05,100)
--(axis cs:3,100)
--(axis cs:2.95,100)
--(axis cs:2.9,100)
--(axis cs:2.85,100)
--(axis cs:2.8,100)
--(axis cs:2.75,100)
--(axis cs:2.7,100)
--(axis cs:2.65,100)
--(axis cs:2.6,100)
--(axis cs:2.55,100)
--(axis cs:2.5,100)
--(axis cs:2.45,100)
--(axis cs:2.4,100)
--(axis cs:2.35,100)
--(axis cs:2.3,100)
--(axis cs:2.25,100)
--(axis cs:2.2,100)
--(axis cs:2.15,100)
--(axis cs:2.1,100)
--(axis cs:2.05,100)
--(axis cs:2,100)
--(axis cs:1.95,100)
--(axis cs:1.9,100)
--(axis cs:1.85,100)
--(axis cs:1.8,100)
--(axis cs:1.75,100)
--(axis cs:1.7,100)
--(axis cs:1.65,100)
--(axis cs:1.6,100)
--(axis cs:1.55,100)
--(axis cs:1.5,100)
--(axis cs:1.45,100)
--(axis cs:1.4,100)
--(axis cs:1.35,100)
--(axis cs:1.3,100)
--(axis cs:1.25,100)
--(axis cs:1.2,100)
--(axis cs:1.15,100.042676615807)
--(axis cs:1.1,100.099087121146)
--(axis cs:1.05,100.131349274534)
--(axis cs:1,100.205181280172)
--(axis cs:0.95,100.266541389108)
--(axis cs:0.9,100.174256816736)
--(axis cs:0.85,99.7828882758281)
--(axis cs:0.8,99.1106861421623)
--(axis cs:0.75,98.1451464759941)
--(axis cs:0.7,97.0168794818591)
--(axis cs:0.65,95.819538666853)
--(axis cs:0.6,94.7399992962701)
--(axis cs:0.55,93.3206413699196)
--(axis cs:0.5,92.1072417729927)
--(axis cs:0.45,90.7542391754611)
--(axis cs:0.4,89.6558728816462)
--(axis cs:0.35,88.3393898435923)
--(axis cs:0.3,87.0837344872799)
--(axis cs:0.25,85.9061249941176)
--(axis cs:0.2,84.727631455515)
--(axis cs:0.15,83.5692269814807)
--(axis cs:0.1,82.1524740787422)
--(axis cs:0.05,80.9917247416792)
--(axis cs:0,79.7639741983324)
--cycle;

\path [draw=mediumblue2742204, fill=green, opacity=0.2, line width=0pt]
(axis cs:0,79.682624845557)
--(axis cs:0,77.153375154443)
--(axis cs:0.05,78.4743676304784)
--(axis cs:0.1,79.5799360746143)
--(axis cs:0.15,80.9046617868962)
--(axis cs:0.2,82.1581083826852)
--(axis cs:0.25,83.4856580700632)
--(axis cs:0.3,84.7239034255995)
--(axis cs:0.35,86.1257166333192)
--(axis cs:0.4,87.3064429205824)
--(axis cs:0.45,88.6383467335224)
--(axis cs:0.5,90.0232734423693)
--(axis cs:0.55,91.2897390562323)
--(axis cs:0.6,92.535297643238)
--(axis cs:0.65,93.7962917613251)
--(axis cs:0.7,95.1534811559162)
--(axis cs:0.75,96.4114199387675)
--(axis cs:0.8,97.6324817510633)
--(axis cs:0.85,98.4114790765268)
--(axis cs:0.9,99.11741360135)
--(axis cs:0.95,99.5788117649248)
--(axis cs:1,99.8103980676441)
--(axis cs:1.05,99.8846975551581)
--(axis cs:1.1,99.9423099643445)
--(axis cs:1.15,100)
--(axis cs:1.2,100)
--(axis cs:1.25,100)
--(axis cs:1.3,100)
--(axis cs:1.35,100)
--(axis cs:1.4,100)
--(axis cs:1.45,100)
--(axis cs:1.5,100)
--(axis cs:1.55,100)
--(axis cs:1.6,100)
--(axis cs:1.65,100)
--(axis cs:1.7,100)
--(axis cs:1.75,100)
--(axis cs:1.8,100)
--(axis cs:1.85,100)
--(axis cs:1.9,100)
--(axis cs:1.95,100)
--(axis cs:2,100)
--(axis cs:2.05,100)
--(axis cs:2.1,100)
--(axis cs:2.15,100)
--(axis cs:2.2,100)
--(axis cs:2.25,100)
--(axis cs:2.3,100)
--(axis cs:2.35,100)
--(axis cs:2.4,100)
--(axis cs:2.45,100)
--(axis cs:2.5,100)
--(axis cs:2.55,100)
--(axis cs:2.6,100)
--(axis cs:2.65,100)
--(axis cs:2.7,100)
--(axis cs:2.75,100)
--(axis cs:2.8,100)
--(axis cs:2.85,100)
--(axis cs:2.9,100)
--(axis cs:2.95,100)
--(axis cs:3,100)
--(axis cs:3.05,100)
--(axis cs:3.1,100)
--(axis cs:3.15,100)
--(axis cs:3.2,100)
--(axis cs:3.25,100)
--(axis cs:3.3,100)
--(axis cs:3.35,100)
--(axis cs:3.4,100)
--(axis cs:3.45,100)
--(axis cs:3.5,100)
--(axis cs:3.55,100)
--(axis cs:3.6,100)
--(axis cs:3.65,100)
--(axis cs:3.7,100)
--(axis cs:3.75,100)
--(axis cs:3.8,100)
--(axis cs:3.85,100)
--(axis cs:3.9,100)
--(axis cs:3.95,100)
--(axis cs:4,100)
--(axis cs:4.05,100)
--(axis cs:4.1,100)
--(axis cs:4.15,100)
--(axis cs:4.2,100)
--(axis cs:4.25,100)
--(axis cs:4.3,100)
--(axis cs:4.35,100)
--(axis cs:4.4,100)
--(axis cs:4.45,100)
--(axis cs:4.5,100)
--(axis cs:4.55,100)
--(axis cs:4.6,100)
--(axis cs:4.65,100)
--(axis cs:4.7,100)
--(axis cs:4.75,100)
--(axis cs:4.8,100)
--(axis cs:4.85,100)
--(axis cs:4.9,100)
--(axis cs:4.95,100)
--(axis cs:5,100)
--(axis cs:5.05,100)
--(axis cs:5.1,100)
--(axis cs:5.15,100)
--(axis cs:5.2,100)
--(axis cs:5.25,100)
--(axis cs:5.3,100)
--(axis cs:5.35,100)
--(axis cs:5.4,100)
--(axis cs:5.45,100)
--(axis cs:5.5,100)
--(axis cs:5.55,100)
--(axis cs:5.6,100)
--(axis cs:5.65,100)
--(axis cs:5.7,100)
--(axis cs:5.75,100)
--(axis cs:5.8,100)
--(axis cs:5.85,100)
--(axis cs:5.9,100)
--(axis cs:5.95,100)
--(axis cs:6,100)
--(axis cs:6.05,100)
--(axis cs:6.1,100)
--(axis cs:6.15,100)
--(axis cs:6.2,100)
--(axis cs:6.25,100)
--(axis cs:6.3,100)
--(axis cs:6.35,100)
--(axis cs:6.4,100)
--(axis cs:6.45,100)
--(axis cs:6.5,100)
--(axis cs:6.55,100)
--(axis cs:6.6,100)
--(axis cs:6.65,100)
--(axis cs:6.7,100)
--(axis cs:6.75,100)
--(axis cs:6.8,100)
--(axis cs:6.85,100)
--(axis cs:6.9,100)
--(axis cs:6.95,100)
--(axis cs:7,100)
--(axis cs:7.05,100)
--(axis cs:7.1,100)
--(axis cs:7.15,100)
--(axis cs:7.2,100)
--(axis cs:7.25,100)
--(axis cs:7.3,100)
--(axis cs:7.35,100)
--(axis cs:7.4,100)
--(axis cs:7.45,100)
--(axis cs:7.5,100)
--(axis cs:7.55,100)
--(axis cs:7.6,100)
--(axis cs:7.65,100)
--(axis cs:7.7,100)
--(axis cs:7.75,100)
--(axis cs:7.8,100)
--(axis cs:7.85,100)
--(axis cs:7.9,100)
--(axis cs:7.95,100)
--(axis cs:8,100)
--(axis cs:8.05,100)
--(axis cs:8.1,100)
--(axis cs:8.15,100)
--(axis cs:8.2,100)
--(axis cs:8.25,100)
--(axis cs:8.3,100)
--(axis cs:8.35,100)
--(axis cs:8.4,100)
--(axis cs:8.45,100)
--(axis cs:8.5,100)
--(axis cs:8.55,100)
--(axis cs:8.6,100)
--(axis cs:8.65,100)
--(axis cs:8.7,100)
--(axis cs:8.75,100)
--(axis cs:8.8,100)
--(axis cs:8.85,100)
--(axis cs:8.9,100)
--(axis cs:8.95,100)
--(axis cs:9,100)
--(axis cs:9.05,100)
--(axis cs:9.1,100)
--(axis cs:9.15,100)
--(axis cs:9.2,100)
--(axis cs:9.25,100)
--(axis cs:9.3,100)
--(axis cs:9.35,100)
--(axis cs:9.4,100)
--(axis cs:9.45,100)
--(axis cs:9.5,100)
--(axis cs:9.55,100)
--(axis cs:9.6,100)
--(axis cs:9.65,100)
--(axis cs:9.7,100)
--(axis cs:9.75,100)
--(axis cs:9.8,100)
--(axis cs:9.85,100)
--(axis cs:9.9,100)
--(axis cs:9.95,100)
--(axis cs:9.95,100)
--(axis cs:9.95,100)
--(axis cs:9.9,100)
--(axis cs:9.85,100)
--(axis cs:9.8,100)
--(axis cs:9.75,100)
--(axis cs:9.7,100)
--(axis cs:9.65,100)
--(axis cs:9.6,100)
--(axis cs:9.55,100)
--(axis cs:9.5,100)
--(axis cs:9.45,100)
--(axis cs:9.4,100)
--(axis cs:9.35,100)
--(axis cs:9.3,100)
--(axis cs:9.25,100)
--(axis cs:9.2,100)
--(axis cs:9.15,100)
--(axis cs:9.1,100)
--(axis cs:9.05,100)
--(axis cs:9,100)
--(axis cs:8.95,100)
--(axis cs:8.9,100)
--(axis cs:8.85,100)
--(axis cs:8.8,100)
--(axis cs:8.75,100)
--(axis cs:8.7,100)
--(axis cs:8.65,100)
--(axis cs:8.6,100)
--(axis cs:8.55,100)
--(axis cs:8.5,100)
--(axis cs:8.45,100)
--(axis cs:8.4,100)
--(axis cs:8.35,100)
--(axis cs:8.3,100)
--(axis cs:8.25,100)
--(axis cs:8.2,100)
--(axis cs:8.15,100)
--(axis cs:8.1,100)
--(axis cs:8.05,100)
--(axis cs:8,100)
--(axis cs:7.95,100)
--(axis cs:7.9,100)
--(axis cs:7.85,100)
--(axis cs:7.8,100)
--(axis cs:7.75,100)
--(axis cs:7.7,100)
--(axis cs:7.65,100)
--(axis cs:7.6,100)
--(axis cs:7.55,100)
--(axis cs:7.5,100)
--(axis cs:7.45,100)
--(axis cs:7.4,100)
--(axis cs:7.35,100)
--(axis cs:7.3,100)
--(axis cs:7.25,100)
--(axis cs:7.2,100)
--(axis cs:7.15,100)
--(axis cs:7.1,100)
--(axis cs:7.05,100)
--(axis cs:7,100)
--(axis cs:6.95,100)
--(axis cs:6.9,100)
--(axis cs:6.85,100)
--(axis cs:6.8,100)
--(axis cs:6.75,100)
--(axis cs:6.7,100)
--(axis cs:6.65,100)
--(axis cs:6.6,100)
--(axis cs:6.55,100)
--(axis cs:6.5,100)
--(axis cs:6.45,100)
--(axis cs:6.4,100)
--(axis cs:6.35,100)
--(axis cs:6.3,100)
--(axis cs:6.25,100)
--(axis cs:6.2,100)
--(axis cs:6.15,100)
--(axis cs:6.1,100)
--(axis cs:6.05,100)
--(axis cs:6,100)
--(axis cs:5.95,100)
--(axis cs:5.9,100)
--(axis cs:5.85,100)
--(axis cs:5.8,100)
--(axis cs:5.75,100)
--(axis cs:5.7,100)
--(axis cs:5.65,100)
--(axis cs:5.6,100)
--(axis cs:5.55,100)
--(axis cs:5.5,100)
--(axis cs:5.45,100)
--(axis cs:5.4,100)
--(axis cs:5.35,100)
--(axis cs:5.3,100)
--(axis cs:5.25,100)
--(axis cs:5.2,100)
--(axis cs:5.15,100)
--(axis cs:5.1,100)
--(axis cs:5.05,100)
--(axis cs:5,100)
--(axis cs:4.95,100)
--(axis cs:4.9,100)
--(axis cs:4.85,100)
--(axis cs:4.8,100)
--(axis cs:4.75,100)
--(axis cs:4.7,100)
--(axis cs:4.65,100)
--(axis cs:4.6,100)
--(axis cs:4.55,100)
--(axis cs:4.5,100)
--(axis cs:4.45,100)
--(axis cs:4.4,100)
--(axis cs:4.35,100)
--(axis cs:4.3,100)
--(axis cs:4.25,100)
--(axis cs:4.2,100)
--(axis cs:4.15,100)
--(axis cs:4.1,100)
--(axis cs:4.05,100)
--(axis cs:4,100)
--(axis cs:3.95,100)
--(axis cs:3.9,100)
--(axis cs:3.85,100)
--(axis cs:3.8,100)
--(axis cs:3.75,100)
--(axis cs:3.7,100)
--(axis cs:3.65,100)
--(axis cs:3.6,100)
--(axis cs:3.55,100)
--(axis cs:3.5,100)
--(axis cs:3.45,100)
--(axis cs:3.4,100)
--(axis cs:3.35,100)
--(axis cs:3.3,100)
--(axis cs:3.25,100)
--(axis cs:3.2,100)
--(axis cs:3.15,100)
--(axis cs:3.1,100)
--(axis cs:3.05,100)
--(axis cs:3,100)
--(axis cs:2.95,100)
--(axis cs:2.9,100)
--(axis cs:2.85,100)
--(axis cs:2.8,100)
--(axis cs:2.75,100)
--(axis cs:2.7,100)
--(axis cs:2.65,100)
--(axis cs:2.6,100)
--(axis cs:2.55,100)
--(axis cs:2.5,100)
--(axis cs:2.45,100)
--(axis cs:2.4,100)
--(axis cs:2.35,100)
--(axis cs:2.3,100)
--(axis cs:2.25,100)
--(axis cs:2.2,100)
--(axis cs:2.15,100)
--(axis cs:2.1,100)
--(axis cs:2.05,100)
--(axis cs:2,100)
--(axis cs:1.95,100)
--(axis cs:1.9,100)
--(axis cs:1.85,100)
--(axis cs:1.8,100)
--(axis cs:1.75,100)
--(axis cs:1.7,100)
--(axis cs:1.65,100)
--(axis cs:1.6,100)
--(axis cs:1.55,100)
--(axis cs:1.5,100)
--(axis cs:1.45,100)
--(axis cs:1.4,100)
--(axis cs:1.35,100)
--(axis cs:1.3,100)
--(axis cs:1.25,100)
--(axis cs:1.2,100)
--(axis cs:1.15,100)
--(axis cs:1.1,100.051690035655)
--(axis cs:1.05,100.093302444842)
--(axis cs:1,100.141601932356)
--(axis cs:0.95,100.211188235075)
--(axis cs:0.9,100.20258639865)
--(axis cs:0.85,100.024520923473)
--(axis cs:0.8,99.5915182489367)
--(axis cs:0.75,98.7565800612325)
--(axis cs:0.7,97.7405188440838)
--(axis cs:0.65,96.4557082386749)
--(axis cs:0.6,95.212702356762)
--(axis cs:0.55,93.8882609437676)
--(axis cs:0.5,92.5427265576307)
--(axis cs:0.45,91.2336532664776)
--(axis cs:0.4,89.9475570794176)
--(axis cs:0.35,88.7162833666808)
--(axis cs:0.3,87.3540965744005)
--(axis cs:0.25,85.9543419299368)
--(axis cs:0.2,84.7598916173148)
--(axis cs:0.15,83.4093382131038)
--(axis cs:0.1,82.2080639253857)
--(axis cs:0.05,80.9656323695216)
--(axis cs:0,79.682624845557)
--cycle;

\addplot [thick, mark=triangle*, steelblue31119180, mark options={scale=1}]
table {%
0 70.796
0.05 72.006
0.1 73.209
0.15 74.492
0.2 75.792
0.25 77.182
0.3 78.354
0.35 79.62
0.4 80.751
0.45 82.034
0.5 83.279
0.55 84.495
0.6 85.718
0.65 86.912
0.7 87.975
0.75 89.163
0.8 90.369
0.85 91.568
0.9 92.814
0.95 94.054
1 95.169
1.05 96.295
1.1 97.43
1.15 98.346
1.2 99.158
1.25 99.677
1.3 99.897
1.35 99.984
1.4 99.996
1.45 100
1.5 100
1.55 100
1.6 100
1.65 100
1.7 100
1.75 100
};
\addlegendentry{uniform}
\addplot [thick, darkorange25512714, mark=square*,  mark options={scale=1}]
table {%
0 78.485
0.05 79.684
0.1 80.836
0.15 82.232
0.2 83.325
0.25 84.578
0.3 85.728
0.35 87.022
0.4 88.295
0.45 89.458
0.5 90.736
0.55 91.981
0.6 93.319
0.65 94.465
0.7 95.652
0.75 96.865
0.8 97.924
0.85 98.776
0.9 99.372
0.95 99.738
1 99.921
1.05 99.978
1.1 99.99
1.15 99.998
1.2 100
1.25 100
1.3 100
1.35 100
1.4 100
1.45 100
1.5 100
1.55 100
1.6 100
1.65 100
1.7 100
1.75 100
};
\addlegendentry{long-term}
\addplot [thick, mark=*, scale=1, forestgreen4416044, mark options={scale=1}]
table {%
0 78.418
0.05 79.72
0.1 80.894
0.15 82.157
0.2 83.459
0.25 84.72
0.3 86.039
0.35 87.421
0.4 88.627
0.45 89.936
0.5 91.283
0.55 92.589
0.6 93.874
0.65 95.126
0.7 96.447
0.75 97.584
0.8 98.612
0.85 99.218
0.9 99.66
0.95 99.895
1 99.976
1.05 99.989
1.1 99.997
1.15 100
1.2 100
1.25 100
1.3 100
1.35 100
1.4 100
1.45 100
1.5 100
1.55 100
1.6 100
1.65 100
1.7 100
1.75 100
};
\addlegendentry{adaptive}
\end{axis}

\end{tikzpicture}


==> xilim-powermode.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend pos=south east,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Job input rate $q$},
xmin=0.1, xmax=0.75,
xtick style={color=black},
y grid style={darkgray176},
ymode=log,
ylabel={Power saving mode risk $\xi$},
ymin=0.00000001, ymax=0.1,%0.0132,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [ultra thick, steelblue31119180]
table {%
0.05 9.18102044127435e-11
0.1 7.71100050245676e-09
0.2 1.40995893709709e-06
0.25 9.25603194661637e-06
0.3 4.60247988559741e-05
0.35 0.000182062473688489
0.4 0.000581103729300383
0.45 0.00149442270045101
0.5 0.0031071510037405
0.6 0.00787521655244386
0.7 0.0125566335920268
0.9 0.0171484778615168
};
\addlegendentry{Dynamic}
\addplot [ultra thick, darkorange25512714, dashed]
table {%
0.05 2.62144352952528e-13
0.1 1.49455753868398e-11
0.2 1.66604364467328e-09
0.25 8.62774684241345e-09
0.3 3.35553739631491e-08
0.35 1.0421743971502e-07
0.4 2.67579357954038e-07
0.45 5.80990600745583e-07
0.5 1.08617925836663e-06
0.6 2.56583901939904e-06
0.7 3.95357212486041e-06
0.9 4.19893981054068e-06
};
\addlegendentry{15~W only}
\addplot [ultra thick, forestgreen4416044, dotted]
table {%
0.05 2.84053025644502e-12
0.1 3.08349828111962e-10
0.2 9.13849232490376e-08
0.25 7.73625688698415e-07
0.3 5.11386540143048e-06
0.35 2.83729586133303e-05
0.4 0.000137987885059182
0.45 0.00060427277228111
0.5 0.00241806471293364
0.6 0.0291928847561105
0.7 0.18795463512578
0.9 0.613015601215138
};
\addlegendentry{30~W only}
\addplot [ultra thick, crimson2143940, dash dot]
table {%
0.05 1.20639087671406e-08
0.1 9.266991214088e-07
0.2 0.000141390412431659
0.25 0.000881307163699844
0.3 0.00428330365635548
0.35 0.0169172578075349
0.4 0.0538637846124478
0.45 0.133511537587466
0.5 0.25416269711689
0.6 0.510544081203556
0.7 0.700983342567607
0.9 0.93039465869065
};
\addlegendentry{60~W only}
\addplot [very thick, black, dashed, forget plot]
table {%
0.05 0.01
0.1 0.01
0.2 0.01
0.25 0.01
0.3 0.01
0.35 0.01
0.4 0.01
0.45 0.01
0.5 0.01
0.6 0.01
0.7 0.01
0.9 0.01
};
\addplot [only marks,draw=gray,mark=*,mark options={fill=steelblue31119180,scale=2}]
table{%
x  y
0.646 0.01
};
\addplot [only marks,draw=gray,mark=square*,mark options={fill=darkorange25512714,scale=1.75}]
table{%
x  y
0.333 7e-08
};
\addplot [only marks,draw=gray,mark=triangle*,mark options={fill=forestgreen4416044,scale=2.5}]
table{%
x  y
0.50 0.0024
};
\addplot [only marks,draw=gray,mark=diamond*,mark options={fill=crimson2143940,scale=2.5}]
table{%
x  y
0.33 0.01
};

\end{axis}

\end{tikzpicture}

